Context-Free Groups and Their Structure Trees

Let Gamma be a connected, locally finite graph of finite tree width and G be a group acting on it with finitely many orbits and finite node stabilizers. We provide an elementary and direct construction of a tree T on which G acts with finitely many orbits and finite vertex stabilizers. Moreover, the tree is defined directly in terms of the structure tree of optimally nested cuts of Gamma. Once the tree is constructed, standard Bass-Serre theory yields that G is virtually free. This approach simplifies the existing proofs for the fundamental result of Muller and Schupp that characterizes context-free groups as f.g. virtually free groups. Our construction avoids the explicit use of Stallings' structure theorem and it is self-contained. We also give a simplified proof for an important consequence of the structure tree theory by Dicks and Dunwoody which has been stated by Thomassen and Woess. It says that a f.g. group is accessible if and only if its Cayley graph is accessible.

==> Ufo.tex <==
\begin{tikzpicture}

\draw (-0.3102,0) -- (0.3102,0){};
\draw (0.3102,0) -- (0.3102,0.75){};
\draw (0.3102,0) -- (0.3102,-0.75){};
\draw (-0.3102,0) -- (-0.3102,0.75){};
\draw (-0.3102,0) -- (-0.3102,-0.75){};
\draw (-0.3102,0.75) -- (0.3102,0.75){};
\draw (-0.3102,-0.75) -- (0.3102,-0.75){};
\draw (1.0539,1.185) -- (1.1325,1.185){};
\draw (1.1325,1.185) -- (1.1325,1.3286){};
\draw (1.1325,1.185) -- (1.1325,1.0415){};
\draw (1.0539,1.185) -- (1.0539,1.3286){};
\draw (1.0539,1.185) -- (1.0539,1.0415){};
\draw (1.0539,1.3286) -- (1.1325,1.3286){};
\draw (1.0539,1.0415) -- (1.1325,1.0415){};
\draw (1.2774,1.41181) -- (1.2873,1.41181){};
\draw (1.2873,1.4118) -- (1.2873,1.4393){};
\draw (1.2873,1.4118) -- (1.2873,1.3843){};
\draw (1.2774,1.4118) -- (1.2774,1.4393){};
\draw (1.2774,1.4118) -- (1.2774,1.3843){};
\draw (1.2774,1.4393) -- (1.2873,1.4393){};
\draw (1.2774,1.3843) -- (1.2873,1.3843){};
\draw (1.2873,1.4393) -- (1.2867,1.4558){};
\draw (1.2873,1.3843) -- (1.2867,1.3678){};
\draw (1.2774,1.4393) -- (1.278,1.4558){};
\draw (1.2774,1.3843) -- (1.278,1.3678){};
\draw (1.278,1.4558) -- (1.2867,1.4558){};
\draw (1.278,1.3678) -- (1.2867,1.3678){};
\draw (1.2774,1.41181) -- (1.1325,1.32855){};
\draw (1.2774,1.12471) -- (1.2873,1.12471){};
\draw (1.2873,1.1247) -- (1.2873,1.1522){};
\draw (1.2873,1.1247) -- (1.2873,1.0972){};
\draw (1.2774,1.1247) -- (1.2774,1.1522){};
\draw (1.2774,1.1247) -- (1.2774,1.0972){};
\draw (1.2774,1.1522) -- (1.2873,1.1522){};
\draw (1.2774,1.0972) -- (1.2873,1.0972){};
\draw (1.2873,1.1522) -- (1.2867,1.1687){};
\draw (1.2873,1.0972) -- (1.2867,1.0807){};
\draw (1.2774,1.1522) -- (1.278,1.1687){};
\draw (1.2774,1.0972) -- (1.278,1.0807){};
\draw (1.278,1.1687) -- (1.2867,1.1687){};
\draw (1.278,1.0807) -- (1.2867,1.0807){};
\draw (1.2774,1.12471) -- (1.1325,1.04145){};
\draw (0.8991,1.24529) -- (0.909,1.24529){};
\draw (0.909,1.2453) -- (0.909,1.2728){};
\draw (0.909,1.2453) -- (0.909,1.2178){};
\draw (0.8991,1.2453) -- (0.8991,1.2728){};
\draw (0.8991,1.2453) -- (0.8991,1.2178){};
\draw (0.8991,1.2728) -- (0.909,1.2728){};
\draw (0.8991,1.2178) -- (0.909,1.2178){};
\draw (0.909,1.2728) -- (0.9084,1.2893){};
\draw (0.909,1.2178) -- (0.9084,1.2013){};
\draw (0.8991,1.2728) -- (0.8997,1.2893){};
\draw (0.8991,1.2178) -- (0.8997,1.2013){};
\draw (0.8997,1.2893) -- (0.9084,1.2893){};
\draw (0.8997,1.2013) -- (0.9084,1.2013){};
\draw (0.909,1.24529) -- (1.0539,1.32855){};
\draw (0.8991,0.958191) -- (0.909,0.958191){};
\draw (0.909,0.9582) -- (0.909,0.9857){};
\draw (0.909,0.9582) -- (0.909,0.9307){};
\draw (0.8991,0.9582) -- (0.8991,0.9857){};
\draw (0.8991,0.9582) -- (0.8991,0.9307){};
\draw (0.8991,0.9857) -- (0.909,0.9857){};
\draw (0.8991,0.9307) -- (0.909,0.9307){};
\draw (0.909,0.9857) -- (0.9084,1.0022){};
\draw (0.909,0.9307) -- (0.9084,0.9142){};
\draw (0.8991,0.9857) -- (0.8997,1.0022){};
\draw (0.8991,0.9307) -- (0.8997,0.9142){};
\draw (0.8997,1.0022) -- (0.9084,1.0022){};
\draw (0.8997,0.9142) -- (0.9084,0.9142){};
\draw (0.909,0.958191) -- (1.0539,1.04145){};
\draw (1.1325,1.3286) -- (1.1278,1.4147){};
\draw (1.1325,1.0415) -- (1.1278,0.9553){};
\draw (1.0539,1.3286) -- (1.0586,1.4147){};
\draw (1.0539,1.0415) -- (1.0586,0.9553){};
\draw (1.0586,1.4147) -- (1.1278,1.4147){};
\draw (1.0586,0.9553) -- (1.1278,0.9553){};
\draw (1.1278,1.4147) -- (1.1236,1.4664){};
\draw (1.1278,0.9553) -- (1.1236,0.9036){};
\draw (1.0586,1.4147) -- (1.0628,1.4664){};
\draw (1.0586,0.9553) -- (1.0628,0.9036){};
\draw (1.0628,1.4664) -- (1.1236,1.4664){};
\draw (1.0628,0.9036) -- (1.1236,0.9036){};
\draw (1.1236,1.4664) -- (1.12,1.4974){};
\draw (1.1236,0.9036) -- (1.12,0.8726){};
\draw (1.0628,1.4664) -- (1.0664,1.4974){};
\draw (1.0628,0.9036) -- (1.0664,0.8726){};
\draw (1.0664,1.4974) -- (1.12,1.4974){};
\draw (1.0664,0.8726) -- (1.12,0.8726){};
\draw (1.12,1.4974) -- (1.1168,1.516){};
\draw (1.12,0.8726) -- (1.1168,0.854){};
\draw (1.0664,1.4974) -- (1.0696,1.516){};
\draw (1.0664,0.8726) -- (1.0696,0.854){};
\draw (1.0696,1.516) -- (1.1168,1.516){};
\draw (1.0696,0.854) -- (1.1168,0.854){};
\draw (1.1168,1.516) -- (1.1139,1.5271){};
\draw (1.1168,0.854) -- (1.1139,0.8429){};
\draw (1.0696,1.516) -- (1.0725,1.5271){};
\draw (1.0696,0.854) -- (1.0725,0.8429){};
\draw (1.0725,1.5271) -- (1.1139,1.5271){};
\draw (1.0725,0.8429) -- (1.1139,0.8429){};
\draw (1.0539,1.185) -- (0.3102,0.75){};
\draw (1.5038,1.40033) -- (1.5364,1.40033){};
\draw (1.5364,1.4003) -- (1.5364,1.4714){};
\draw (1.5364,1.4003) -- (1.5364,1.3293){};
\draw (1.5038,1.4003) -- (1.5038,1.4714){};
\draw (1.5038,1.4003) -- (1.5038,1.3293){};
\draw (1.5038,1.4714) -- (1.5364,1.4714){};
\draw (1.5038,1.3293) -- (1.5364,1.3293){};
\draw (1.5364,1.4714) -- (1.5344,1.514){};
\draw (1.5364,1.3293) -- (1.5344,1.2866){};
\draw (1.5038,1.4714) -- (1.5057,1.514){};
\draw (1.5038,1.3293) -- (1.5057,1.2866){};
\draw (1.5057,1.514) -- (1.5344,1.514){};
\draw (1.5057,1.2866) -- (1.5344,1.2866){};
\draw (1.5344,1.514) -- (1.5327,1.5396){};
\draw (1.5344,1.2866) -- (1.5327,1.2611){};
\draw (1.5057,1.514) -- (1.5074,1.5396){};
\draw (1.5057,1.2866) -- (1.5074,1.2611){};
\draw (1.5074,1.5396) -- (1.5327,1.5396){};
\draw (1.5074,1.2611) -- (1.5327,1.2611){};
\draw (1.5327,1.5396) -- (1.5312,1.5549){};
\draw (1.5327,1.2611) -- (1.5312,1.2457){};
\draw (1.5074,1.5396) -- (1.5089,1.5549){};
\draw (1.5074,1.2611) -- (1.5089,1.2457){};
\draw (1.5089,1.5549) -- (1.5312,1.5549){};
\draw (1.5089,1.2457) -- (1.5312,1.2457){};
\draw (1.5038,1.40033) -- (1.1325,1.185){};
\draw (1.7214,1.50691) -- (1.735,1.50691){};
\draw (1.735,1.5069) -- (1.735,1.5421){};
\draw (1.735,1.5069) -- (1.735,1.4717){};
\draw (1.7214,1.5069) -- (1.7214,1.5421){};
\draw (1.7214,1.5069) -- (1.7214,1.4717){};
\draw (1.7214,1.5421) -- (1.735,1.5421){};
\draw (1.7214,1.4717) -- (1.735,1.4717){};
\draw (1.735,1.5421) -- (1.7342,1.5632){};
\draw (1.735,1.4717) -- (1.7342,1.4506){};
\draw (1.7214,1.5421) -- (1.7223,1.5632){};
\draw (1.7214,1.4717) -- (1.7223,1.4506){};
\draw (1.7223,1.5632) -- (1.7342,1.5632){};
\draw (1.7223,1.4506) -- (1.7342,1.4506){};
\draw (1.7342,1.5632) -- (1.7335,1.5759){};
\draw (1.7342,1.4506) -- (1.7335,1.438){};
\draw (1.7223,1.5632) -- (1.723,1.5759){};
\draw (1.7223,1.4506) -- (1.723,1.438){};
\draw (1.723,1.5759) -- (1.7335,1.5759){};
\draw (1.723,1.438) -- (1.7335,1.438){};
\draw (1.7214,1.50691) -- (1.5364,1.40033){};
\draw (1.0539,-0.315) -- (1.1325,-0.315){};
\draw (1.1325,-0.315) -- (1.1325,-0.1715){};
\draw (1.1325,-0.315) -- (1.1325,-0.4586){};
\draw (1.0539,-0.315) -- (1.0539,-0.1715){};
\draw (1.0539,-0.315) -- (1.0539,-0.4586){};
\draw (1.0539,-0.1715) -- (1.1325,-0.1715){};
\draw (1.0539,-0.4586) -- (1.1325,-0.4586){};
\draw (1.2774,-0.088191) -- (1.2873,-0.088191){};
\draw (1.2873,-0.0882) -- (1.2873,-0.0607){};
\draw (1.2873,-0.0882) -- (1.2873,-0.1157){};
\draw (1.2774,-0.0882) -- (1.2774,-0.0607){};
\draw (1.2774,-0.0882) -- (1.2774,-0.1157){};
\draw (1.2774,-0.0607) -- (1.2873,-0.0607){};
\draw (1.2774,-0.1157) -- (1.2873,-0.1157){};
\draw (1.2873,-0.0607) -- (1.2867,-0.0442){};
\draw (1.2873,-0.1157) -- (1.2867,-0.1322){};
\draw (1.2774,-0.0607) -- (1.278,-0.0442){};
\draw (1.2774,-0.1157) -- (1.278,-0.1322){};
\draw (1.278,-0.0442) -- (1.2867,-0.0442){};
\draw (1.278,-0.1322) -- (1.2867,-0.1322){};
\draw (1.2774,-0.088191) -- (1.1325,-0.17145){};
\draw (1.2774,-0.375291) -- (1.2873,-0.375291){};
\draw (1.2873,-0.3753) -- (1.2873,-0.3478){};
\draw (1.2873,-0.3753) -- (1.2873,-0.4028){};
\draw (1.2774,-0.3753) -- (1.2774,-0.3478){};
\draw (1.2774,-0.3753) -- (1.2774,-0.4028){};
\draw (1.2774,-0.3478) -- (1.2873,-0.3478){};
\draw (1.2774,-0.4028) -- (1.2873,-0.4028){};
\draw (1.2873,-0.3478) -- (1.2867,-0.3313){};
\draw (1.2873,-0.4028) -- (1.2867,-0.4193){};
\draw (1.2774,-0.3478) -- (1.278,-0.3313){};
\draw (1.2774,-0.4028) -- (1.278,-0.4193){};
\draw (1.278,-0.3313) -- (1.2867,-0.3313){};
\draw (1.278,-0.4193) -- (1.2867,-0.4193){};
\draw (1.2774,-0.375291) -- (1.1325,-0.45855){};
\draw (0.8991,-0.254709) -- (0.909,-0.254709){};
\draw (0.909,-0.2547) -- (0.909,-0.2272){};
\draw (0.909,-0.2547) -- (0.909,-0.2822){};
\draw (0.8991,-0.2547) -- (0.8991,-0.2272){};
\draw (0.8991,-0.2547) -- (0.8991,-0.2822){};
\draw (0.8991,-0.2272) -- (0.909,-0.2272){};
\draw (0.8991,-0.2822) -- (0.909,-0.2822){};
\draw (0.909,-0.2272) -- (0.9084,-0.2107){};
\draw (0.909,-0.2822) -- (0.9084,-0.2987){};
\draw (0.8991,-0.2272) -- (0.8997,-0.2107){};
\draw (0.8991,-0.2822) -- (0.8997,-0.2987){};
\draw (0.8997,-0.2107) -- (0.9084,-0.2107){};
\draw (0.8997,-0.2987) -- (0.9084,-0.2987){};
\draw (0.909,-0.254709) -- (1.0539,-0.17145){};
\draw (0.8991,-0.541809) -- (0.909,-0.541809){};
\draw (0.909,-0.5418) -- (0.909,-0.5143){};
\draw (0.909,-0.5418) -- (0.909,-0.5693){};
\draw (0.8991,-0.5418) -- (0.8991,-0.5143){};
\draw (0.8991,-0.5418) -- (0.8991,-0.5693){};
\draw (0.8991,-0.5143) -- (0.909,-0.5143){};
\draw (0.8991,-0.5693) -- (0.909,-0.5693){};
\draw (0.909,-0.5143) -- (0.9084,-0.4978){};
\draw (0.909,-0.5693) -- (0.9084,-0.5858){};
\draw (0.8991,-0.5143) -- (0.8997,-0.4978){};
\draw (0.8991,-0.5693) -- (0.8997,-0.5858){};
\draw (0.8997,-0.4978) -- (0.9084,-0.4978){};
\draw (0.8997,-0.5858) -- (0.9084,-0.5858){};
\draw (0.909,-0.541809) -- (1.0539,-0.45855){};
\draw (1.1325,-0.1715) -- (1.1278,-0.0853){};
\draw (1.1325,-0.4586) -- (1.1278,-0.5447){};
\draw (1.0539,-0.1715) -- (1.0586,-0.0853){};
\draw (1.0539,-0.4586) -- (1.0586,-0.5447){};
\draw (1.0586,-0.0853) -- (1.1278,-0.0853){};
\draw (1.0586,-0.5447) -- (1.1278,-0.5447){};
\draw (1.1278,-0.0853) -- (1.1236,-0.0336){};
\draw (1.1278,-0.5447) -- (1.1236,-0.5964){};
\draw (1.0586,-0.0853) -- (1.0628,-0.0336){};
\draw (1.0586,-0.5447) -- (1.0628,-0.5964){};
\draw (1.0628,-0.0336) -- (1.1236,-0.0336){};
\draw (1.0628,-0.5964) -- (1.1236,-0.5964){};
\draw (1.1236,-0.0336) -- (1.12,-0.0026){};
\draw (1.1236,-0.5964) -- (1.12,-0.6274){};
\draw (1.0628,-0.0336) -- (1.0664,-0.0026){};
\draw (1.0628,-0.5964) -- (1.0664,-0.6274){};
\draw (1.0664,-0.0026) -- (1.12,-0.0026){};
\draw (1.0664,-0.6274) -- (1.12,-0.6274){};
\draw (1.12,-0.0026) -- (1.1168,0.016){};
\draw (1.12,-0.6274) -- (1.1168,-0.646){};
\draw (1.0664,-0.0026) -- (1.0696,0.016){};
\draw (1.0664,-0.6274) -- (1.0696,-0.646){};
\draw (1.0696,0.016) -- (1.1168,0.016){};
\draw (1.0696,-0.646) -- (1.1168,-0.646){};
\draw (1.1168,0.016) -- (1.1139,0.0271){};
\draw (1.1168,-0.646) -- (1.1139,-0.6571){};
\draw (1.0696,0.016) -- (1.0725,0.0271){};
\draw (1.0696,-0.646) -- (1.0725,-0.6571){};
\draw (1.0725,0.0271) -- (1.1139,0.0271){};
\draw (1.0725,-0.6571) -- (1.1139,-0.6571){};
\draw (1.0539,-0.315) -- (0.3102,-0.75){};
\draw (1.5038,-0.099675) -- (1.5364,-0.099675){};
\draw (1.5364,-0.0997) -- (1.5364,-0.0286){};
\draw (1.5364,-0.0997) -- (1.5364,-0.1707){};
\draw (1.5038,-0.0997) -- (1.5038,-0.0286){};
\draw (1.5038,-0.0997) -- (1.5038,-0.1707){};
\draw (1.5038,-0.0286) -- (1.5364,-0.0286){};
\draw (1.5038,-0.1707) -- (1.5364,-0.1707){};
\draw (1.5364,-0.0286) -- (1.5344,0.014){};
\draw (1.5364,-0.1707) -- (1.5344,-0.2134){};
\draw (1.5038,-0.0286) -- (1.5057,0.014){};
\draw (1.5038,-0.1707) -- (1.5057,-0.2134){};
\draw (1.5057,0.014) -- (1.5344,0.014){};
\draw (1.5057,-0.2134) -- (1.5344,-0.2134){};
\draw (1.5344,0.014) -- (1.5327,0.0396){};
\draw (1.5344,-0.2134) -- (1.5327,-0.2389){};
\draw (1.5057,0.014) -- (1.5074,0.0396){};
\draw (1.5057,-0.2134) -- (1.5074,-0.2389){};
\draw (1.5074,0.0396) -- (1.5327,0.0396){};
\draw (1.5074,-0.2389) -- (1.5327,-0.2389){};
\draw (1.5327,0.0396) -- (1.5312,0.0549){};
\draw (1.5327,-0.2389) -- (1.5312,-0.2543){};
\draw (1.5074,0.0396) -- (1.5089,0.0549){};
\draw (1.5074,-0.2389) -- (1.5089,-0.2543){};
\draw (1.5089,0.0549) -- (1.5312,0.0549){};
\draw (1.5089,-0.2543) -- (1.5312,-0.2543){};
\draw (1.5038,-0.099675) -- (1.1325,-0.315){};
\draw (1.7214,0.00691087) -- (1.735,0.00691087){};
\draw (1.735,0.0069) -- (1.735,0.0421){};
\draw (1.735,0.0069) -- (1.735,-0.0283){};
\draw (1.7214,0.0069) -- (1.7214,0.0421){};
\draw (1.7214,0.0069) -- (1.7214,-0.0283){};
\draw (1.7214,0.0421) -- (1.735,0.0421){};
\draw (1.7214,-0.0283) -- (1.735,-0.0283){};
\draw (1.735,0.0421) -- (1.7342,0.0632){};
\draw (1.735,-0.0283) -- (1.7342,-0.0494){};
\draw (1.7214,0.0421) -- (1.7223,0.0632){};
\draw (1.7214,-0.0283) -- (1.7223,-0.0494){};
\draw (1.7223,0.0632) -- (1.7342,0.0632){};
\draw (1.7223,-0.0494) -- (1.7342,-0.0494){};
\draw (1.7342,0.0632) -- (1.7335,0.0759){};
\draw (1.7342,-0.0494) -- (1.7335,-0.062){};
\draw (1.7223,0.0632) -- (1.723,0.0759){};
\draw (1.7223,-0.0494) -- (1.723,-0.062){};
\draw (1.723,0.0759) -- (1.7335,0.0759){};
\draw (1.723,-0.062) -- (1.7335,-0.062){};
\draw (1.7214,0.00691087) -- (1.5364,-0.099675){};
\draw (-1.1325,0.315) -- (-1.0539,0.315){};
\draw (-1.0539,0.315) -- (-1.0539,0.4586){};
\draw (-1.0539,0.315) -- (-1.0539,0.1715){};
\draw (-1.1325,0.315) -- (-1.1325,0.4586){};
\draw (-1.1325,0.315) -- (-1.1325,0.1715){};
\draw (-1.1325,0.4586) -- (-1.0539,0.4586){};
\draw (-1.1325,0.1715) -- (-1.0539,0.1715){};
\draw (-0.909,0.541809) -- (-0.8991,0.541809){};
\draw (-0.8991,0.5418) -- (-0.8991,0.5693){};
\draw (-0.8991,0.5418) -- (-0.8991,0.5143){};
\draw (-0.909,0.5418) -- (-0.909,0.5693){};
\draw (-0.909,0.5418) -- (-0.909,0.5143){};
\draw (-0.909,0.5693) -- (-0.8991,0.5693){};
\draw (-0.909,0.5143) -- (-0.8991,0.5143){};
\draw (-0.8991,0.5693) -- (-0.8997,0.5858){};
\draw (-0.8991,0.5143) -- (-0.8997,0.4978){};
\draw (-0.909,0.5693) -- (-0.9084,0.5858){};
\draw (-0.909,0.5143) -- (-0.9084,0.4978){};
\draw (-0.9084,0.5858) -- (-0.8997,0.5858){};
\draw (-0.9084,0.4978) -- (-0.8997,0.4978){};
\draw (-0.909,0.541809) -- (-1.0539,0.45855){};
\draw (-0.909,0.254709) -- (-0.8991,0.254709){};
\draw (-0.8991,0.2547) -- (-0.8991,0.2822){};
\draw (-0.8991,0.2547) -- (-0.8991,0.2272){};
\draw (-0.909,0.2547) -- (-0.909,0.2822){};
\draw (-0.909,0.2547) -- (-0.909,0.2272){};
\draw (-0.909,0.2822) -- (-0.8991,0.2822){};
\draw (-0.909,0.2272) -- (-0.8991,0.2272){};
\draw (-0.8991,0.2822) -- (-0.8997,0.2987){};
\draw (-0.8991,0.2272) -- (-0.8997,0.2107){};
\draw (-0.909,0.2822) -- (-0.9084,0.2987){};
\draw (-0.909,0.2272) -- (-0.9084,0.2107){};
\draw (-0.9084,0.2987) -- (-0.8997,0.2987){};
\draw (-0.9084,0.2107) -- (-0.8997,0.2107){};
\draw (-0.909,0.254709) -- (-1.0539,0.17145){};
\draw (-1.2873,0.375291) -- (-1.2774,0.375291){};
\draw (-1.2774,0.3753) -- (-1.2774,0.4028){};
\draw (-1.2774,0.3753) -- (-1.2774,0.3478){};
\draw (-1.2873,0.3753) -- (-1.2873,0.4028){};
\draw (-1.2873,0.3753) -- (-1.2873,0.3478){};
\draw (-1.2873,0.4028) -- (-1.2774,0.4028){};
\draw (-1.2873,0.3478) -- (-1.2774,0.3478){};
\draw (-1.2774,0.4028) -- (-1.278,0.4193){};
\draw (-1.2774,0.3478) -- (-1.278,0.3313){};
\draw (-1.2873,0.4028) -- (-1.2867,0.4193){};
\draw (-1.2873,0.3478) -- (-1.2867,0.3313){};
\draw (-1.2867,0.4193) -- (-1.278,0.4193){};
\draw (-1.2867,0.3313) -- (-1.278,0.3313){};
\draw (-1.2774,0.375291) -- (-1.1325,0.45855){};
\draw (-1.2873,0.088191) -- (-1.2774,0.088191){};
\draw (-1.2774,0.0882) -- (-1.2774,0.1157){};
\draw (-1.2774,0.0882) -- (-1.2774,0.0607){};
\draw (-1.2873,0.0882) -- (-1.2873,0.1157){};
\draw (-1.2873,0.0882) -- (-1.2873,0.0607){};
\draw (-1.2873,0.1157) -- (-1.2774,0.1157){};
\draw (-1.2873,0.0607) -- (-1.2774,0.0607){};
\draw (-1.2774,0.1157) -- (-1.278,0.1322){};
\draw (-1.2774,0.0607) -- (-1.278,0.0442){};
\draw (-1.2873,0.1157) -- (-1.2867,0.1322){};
\draw (-1.2873,0.0607) -- (-1.2867,0.0442){};
\draw (-1.2867,0.1322) -- (-1.278,0.1322){};
\draw (-1.2867,0.0442) -- (-1.278,0.0442){};
\draw (-1.2774,0.088191) -- (-1.1325,0.17145){};
\draw (-1.0539,0.4586) -- (-1.0586,0.5447){};
\draw (-1.0539,0.1715) -- (-1.0586,0.0853){};
\draw (-1.1325,0.4586) -- (-1.1278,0.5447){};
\draw (-1.1325,0.1715) -- (-1.1278,0.0853){};
\draw (-1.1278,0.5447) -- (-1.0586,0.5447){};
\draw (-1.1278,0.0853) -- (-1.0586,0.0853){};
\draw (-1.0586,0.5447) -- (-1.0628,0.5964){};
\draw (-1.0586,0.0853) -- (-1.0628,0.0336){};
\draw (-1.1278,0.5447) -- (-1.1236,0.5964){};
\draw (-1.1278,0.0853) -- (-1.1236,0.0336){};
\draw (-1.1236,0.5964) -- (-1.0628,0.5964){};
\draw (-1.1236,0.0336) -- (-1.0628,0.0336){};
\draw (-1.0628,0.5964) -- (-1.0664,0.6274){};
\draw (-1.0628,0.0336) -- (-1.0664,0.0026){};
\draw (-1.1236,0.5964) -- (-1.12,0.6274){};
\draw (-1.1236,0.0336) -- (-1.12,0.0026){};
\draw (-1.12,0.6274) -- (-1.0664,0.6274){};
\draw (-1.12,0.0026) -- (-1.0664,0.0026){};
\draw (-1.0664,0.6274) -- (-1.0696,0.646){};
\draw (-1.0664,0.0026) -- (-1.0696,-0.016){};
\draw (-1.12,0.6274) -- (-1.1168,0.646){};
\draw (-1.12,0.0026) -- (-1.1168,-0.016){};
\draw (-1.1168,0.646) -- (-1.0696,0.646){};
\draw (-1.1168,-0.016) -- (-1.0696,-0.016){};
\draw (-1.0696,0.646) -- (-1.0725,0.6571){};
\draw (-1.0696,-0.016) -- (-1.0725,-0.0271){};
\draw (-1.1168,0.646) -- (-1.1139,0.6571){};
\draw (-1.1168,-0.016) -- (-1.1139,-0.0271){};
\draw (-1.1139,0.6571) -- (-1.0725,0.6571){};
\draw (-1.1139,-0.0271) -- (-1.0725,-0.0271){};
\draw (-1.0539,0.315) -- (-0.3102,0.75){};
\draw (-1.5364,0.099675) -- (-1.5038,0.099675){};
\draw (-1.5038,0.0997) -- (-1.5038,0.1707){};
\draw (-1.5038,0.0997) -- (-1.5038,0.0286){};
\draw (-1.5364,0.0997) -- (-1.5364,0.1707){};
\draw (-1.5364,0.0997) -- (-1.5364,0.0286){};
\draw (-1.5364,0.1707) -- (-1.5038,0.1707){};
\draw (-1.5364,0.0286) -- (-1.5038,0.0286){};
\draw (-1.5038,0.1707) -- (-1.5057,0.2134){};
\draw (-1.5038,0.0286) -- (-1.5057,-0.014){};
\draw (-1.5364,0.1707) -- (-1.5344,0.2134){};
\draw (-1.5364,0.0286) -- (-1.5344,-0.014){};
\draw (-1.5344,0.2134) -- (-1.5057,0.2134){};
\draw (-1.5344,-0.014) -- (-1.5057,-0.014){};
\draw (-1.5057,0.2134) -- (-1.5074,0.2389){};
\draw (-1.5057,-0.014) -- (-1.5074,-0.0396){};
\draw (-1.5344,0.2134) -- (-1.5327,0.2389){};
\draw (-1.5344,-0.014) -- (-1.5327,-0.0396){};
\draw (-1.5327,0.2389) -- (-1.5074,0.2389){};
\draw (-1.5327,-0.0396) -- (-1.5074,-0.0396){};
\draw (-1.5074,0.2389) -- (-1.5089,0.2543){};
\draw (-1.5074,-0.0396) -- (-1.5089,-0.0549){};
\draw (-1.5327,0.2389) -- (-1.5312,0.2543){};
\draw (-1.5327,-0.0396) -- (-1.5312,-0.0549){};
\draw (-1.5312,0.2543) -- (-1.5089,0.2543){};
\draw (-1.5312,-0.0549) -- (-1.5089,-0.0549){};
\draw (-1.5038,0.099675) -- (-1.1325,0.315){};
\draw (-1.735,-0.00691087) -- (-1.7214,-0.00691087){};
\draw (-1.7214,-0.0069) -- (-1.7214,0.0283){};
\draw (-1.7214,-0.0069) -- (-1.7214,-0.0421){};
\draw (-1.735,-0.0069) -- (-1.735,0.0283){};
\draw (-1.735,-0.0069) -- (-1.735,-0.0421){};
\draw (-1.735,0.0283) -- (-1.7214,0.0283){};
\draw (-1.735,-0.0421) -- (-1.7214,-0.0421){};
\draw (-1.7214,0.0283) -- (-1.7223,0.0494){};
\draw (-1.7214,-0.0421) -- (-1.7223,-0.0632){};
\draw (-1.735,0.0283) -- (-1.7342,0.0494){};
\draw (-1.735,-0.0421) -- (-1.7342,-0.0632){};
\draw (-1.7342,0.0494) -- (-1.7223,0.0494){};
\draw (-1.7342,-0.0632) -- (-1.7223,-0.0632){};
\draw (-1.7223,0.0494) -- (-1.723,0.062){};
\draw (-1.7223,-0.0632) -- (-1.723,-0.0759){};
\draw (-1.7342,0.0494) -- (-1.7335,0.062){};
\draw (-1.7342,-0.0632) -- (-1.7335,-0.0759){};
\draw (-1.7335,0.062) -- (-1.723,0.062){};
\draw (-1.7335,-0.0759) -- (-1.723,-0.0759){};
\draw (-1.7214,-0.00691087) -- (-1.5364,0.099675){};
\draw (-1.1325,-1.185) -- (-1.0539,-1.185){};
\draw (-1.0539,-1.185) -- (-1.0539,-1.0415){};
\draw (-1.0539,-1.185) -- (-1.0539,-1.3286){};
\draw (-1.1325,-1.185) -- (-1.1325,-1.0415){};
\draw (-1.1325,-1.185) -- (-1.1325,-1.3286){};
\draw (-1.1325,-1.0415) -- (-1.0539,-1.0415){};
\draw (-1.1325,-1.3286) -- (-1.0539,-1.3286){};
\draw (-0.909,-0.958191) -- (-0.8991,-0.958191){};
\draw (-0.8991,-0.9582) -- (-0.8991,-0.9307){};
\draw (-0.8991,-0.9582) -- (-0.8991,-0.9857){};
\draw (-0.909,-0.9582) -- (-0.909,-0.9307){};
\draw (-0.909,-0.9582) -- (-0.909,-0.9857){};
\draw (-0.909,-0.9307) -- (-0.8991,-0.9307){};
\draw (-0.909,-0.9857) -- (-0.8991,-0.9857){};
\draw (-0.8991,-0.9307) -- (-0.8997,-0.9142){};
\draw (-0.8991,-0.9857) -- (-0.8997,-1.0022){};
\draw (-0.909,-0.9307) -- (-0.9084,-0.9142){};
\draw (-0.909,-0.9857) -- (-0.9084,-1.0022){};
\draw (-0.9084,-0.9142) -- (-0.8997,-0.9142){};
\draw (-0.9084,-1.0022) -- (-0.8997,-1.0022){};
\draw (-0.909,-0.958191) -- (-1.0539,-1.04145){};
\draw (-0.909,-1.24529) -- (-0.8991,-1.24529){};
\draw (-0.8991,-1.2453) -- (-0.8991,-1.2178){};
\draw (-0.8991,-1.2453) -- (-0.8991,-1.2728){};
\draw (-0.909,-1.2453) -- (-0.909,-1.2178){};
\draw (-0.909,-1.2453) -- (-0.909,-1.2728){};
\draw (-0.909,-1.2178) -- (-0.8991,-1.2178){};
\draw (-0.909,-1.2728) -- (-0.8991,-1.2728){};
\draw (-0.8991,-1.2178) -- (-0.8997,-1.2013){};
\draw (-0.8991,-1.2728) -- (-0.8997,-1.2893){};
\draw (-0.909,-1.2178) -- (-0.9084,-1.2013){};
\draw (-0.909,-1.2728) -- (-0.9084,-1.2893){};
\draw (-0.9084,-1.2013) -- (-0.8997,-1.2013){};
\draw (-0.9084,-1.2893) -- (-0.8997,-1.2893){};
\draw (-0.909,-1.24529) -- (-1.0539,-1.32855){};
\draw (-1.2873,-1.12471) -- (-1.2774,-1.12471){};
\draw (-1.2774,-1.1247) -- (-1.2774,-1.0972){};
\draw (-1.2774,-1.1247) -- (-1.2774,-1.1522){};
\draw (-1.2873,-1.1247) -- (-1.2873,-1.0972){};
\draw (-1.2873,-1.1247) -- (-1.2873,-1.1522){};
\draw (-1.2873,-1.0972) -- (-1.2774,-1.0972){};
\draw (-1.2873,-1.1522) -- (-1.2774,-1.1522){};
\draw (-1.2774,-1.0972) -- (-1.278,-1.0807){};
\draw (-1.2774,-1.1522) -- (-1.278,-1.1687){};
\draw (-1.2873,-1.0972) -- (-1.2867,-1.0807){};
\draw (-1.2873,-1.1522) -- (-1.2867,-1.1687){};
\draw (-1.2867,-1.0807) -- (-1.278,-1.0807){};
\draw (-1.2867,-1.1687) -- (-1.278,-1.1687){};
\draw (-1.2774,-1.12471) -- (-1.1325,-1.04145){};
\draw (-1.2873,-1.41181) -- (-1.2774,-1.41181){};
\draw (-1.2774,-1.4118) -- (-1.2774,-1.3843){};
\draw (-1.2774,-1.4118) -- (-1.2774,-1.4393){};
\draw (-1.2873,-1.4118) -- (-1.2873,-1.3843){};
\draw (-1.2873,-1.4118) -- (-1.2873,-1.4393){};
\draw (-1.2873,-1.3843) -- (-1.2774,-1.3843){};
\draw (-1.2873,-1.4393) -- (-1.2774,-1.4393){};
\draw (-1.2774,-1.3843) -- (-1.278,-1.3678){};
\draw (-1.2774,-1.4393) -- (-1.278,-1.4558){};
\draw (-1.2873,-1.3843) -- (-1.2867,-1.3678){};
\draw (-1.2873,-1.4393) -- (-1.2867,-1.4558){};
\draw (-1.2867,-1.3678) -- (-1.278,-1.3678){};
\draw (-1.2867,-1.4558) -- (-1.278,-1.4558){};
\draw (-1.2774,-1.41181) -- (-1.1325,-1.32855){};
\draw (-1.0539,-1.0415) -- (-1.0586,-0.9553){};
\draw (-1.0539,-1.3286) -- (-1.0586,-1.4147){};
\draw (-1.1325,-1.0415) -- (-1.1278,-0.9553){};
\draw (-1.1325,-1.3286) -- (-1.1278,-1.4147){};
\draw (-1.1278,-0.9553) -- (-1.0586,-0.9553){};
\draw (-1.1278,-1.4147) -- (-1.0586,-1.4147){};
\draw (-1.0586,-0.9553) -- (-1.0628,-0.9036){};
\draw (-1.0586,-1.4147) -- (-1.0628,-1.4664){};
\draw (-1.1278,-0.9553) -- (-1.1236,-0.9036){};
\draw (-1.1278,-1.4147) -- (-1.1236,-1.4664){};
\draw (-1.1236,-0.9036) -- (-1.0628,-0.9036){};
\draw (-1.1236,-1.4664) -- (-1.0628,-1.4664){};
\draw (-1.0628,-0.9036) -- (-1.0664,-0.8726){};
\draw (-1.0628,-1.4664) -- (-1.0664,-1.4974){};
\draw (-1.1236,-0.9036) -- (-1.12,-0.8726){};
\draw (-1.1236,-1.4664) -- (-1.12,-1.4974){};
\draw (-1.12,-0.8726) -- (-1.0664,-0.8726){};
\draw (-1.12,-1.4974) -- (-1.0664,-1.4974){};
\draw (-1.0664,-0.8726) -- (-1.0696,-0.854){};
\draw (-1.0664,-1.4974) -- (-1.0696,-1.516){};
\draw (-1.12,-0.8726) -- (-1.1168,-0.854){};
\draw (-1.12,-1.4974) -- (-1.1168,-1.516){};
\draw (-1.1168,-0.854) -- (-1.0696,-0.854){};
\draw (-1.1168,-1.516) -- (-1.0696,-1.516){};
\draw (-1.0696,-0.854) -- (-1.0725,-0.8429){};
\draw (-1.0696,-1.516) -- (-1.0725,-1.5271){};
\draw (-1.1168,-0.854) -- (-1.1139,-0.8429){};
\draw (-1.1168,-1.516) -- (-1.1139,-1.5271){};
\draw (-1.1139,-0.8429) -- (-1.0725,-0.8429){};
\draw (-1.1139,-1.5271) -- (-1.0725,-1.5271){};
\draw (-1.0539,-1.185) -- (-0.3102,-0.75){};
\draw (-1.5364,-1.40033) -- (-1.5038,-1.40033){};
\draw (-1.5038,-1.4003) -- (-1.5038,-1.3293){};
\draw (-1.5038,-1.4003) -- (-1.5038,-1.4714){};
\draw (-1.5364,-1.4003) -- (-1.5364,-1.3293){};
\draw (-1.5364,-1.4003) -- (-1.5364,-1.4714){};
\draw (-1.5364,-1.3293) -- (-1.5038,-1.3293){};
\draw (-1.5364,-1.4714) -- (-1.5038,-1.4714){};
\draw (-1.5038,-1.3293) -- (-1.5057,-1.2866){};
\draw (-1.5038,-1.4714) -- (-1.5057,-1.514){};
\draw (-1.5364,-1.3293) -- (-1.5344,-1.2866){};
\draw (-1.5364,-1.4714) -- (-1.5344,-1.514){};
\draw (-1.5344,-1.2866) -- (-1.5057,-1.2866){};
\draw (-1.5344,-1.514) -- (-1.5057,-1.514){};
\draw (-1.5057,-1.2866) -- (-1.5074,-1.2611){};
\draw (-1.5057,-1.514) -- (-1.5074,-1.5396){};
\draw (-1.5344,-1.2866) -- (-1.5327,-1.2611){};
\draw (-1.5344,-1.514) -- (-1.5327,-1.5396){};
\draw (-1.5327,-1.2611) -- (-1.5074,-1.2611){};
\draw (-1.5327,-1.5396) -- (-1.5074,-1.5396){};
\draw (-1.5074,-1.2611) -- (-1.5089,-1.2457){};
\draw (-1.5074,-1.5396) -- (-1.5089,-1.5549){};
\draw (-1.5327,-1.2611) -- (-1.5312,-1.2457){};
\draw (-1.5327,-1.5396) -- (-1.5312,-1.5549){};
\draw (-1.5312,-1.2457) -- (-1.5089,-1.2457){};
\draw (-1.5312,-1.5549) -- (-1.5089,-1.5549){};
\draw (-1.5038,-1.40033) -- (-1.1325,-1.185){};
\draw (-1.735,-1.50691) -- (-1.7214,-1.50691){};
\draw (-1.7214,-1.5069) -- (-1.7214,-1.4717){};
\draw (-1.7214,-1.5069) -- (-1.7214,-1.5421){};
\draw (-1.735,-1.5069) -- (-1.735,-1.4717){};
\draw (-1.735,-1.5069) -- (-1.735,-1.5421){};
\draw (-1.735,-1.4717) -- (-1.7214,-1.4717){};
\draw (-1.735,-1.5421) -- (-1.7214,-1.5421){};
\draw (-1.7214,-1.4717) -- (-1.7223,-1.4506){};
\draw (-1.7214,-1.5421) -- (-1.7223,-1.5632){};
\draw (-1.735,-1.4717) -- (-1.7342,-1.4506){};
\draw (-1.735,-1.5421) -- (-1.7342,-1.5632){};
\draw (-1.7342,-1.4506) -- (-1.7223,-1.4506){};
\draw (-1.7342,-1.5632) -- (-1.7223,-1.5632){};
\draw (-1.7223,-1.4506) -- (-1.723,-1.438){};
\draw (-1.7223,-1.5632) -- (-1.723,-1.5759){};
\draw (-1.7342,-1.4506) -- (-1.7335,-1.438){};
\draw (-1.7342,-1.5632) -- (-1.7335,-1.5759){};
\draw (-1.7335,-1.438) -- (-1.723,-1.438){};
\draw (-1.7335,-1.5759) -- (-1.723,-1.5759){};
\draw (-1.7214,-1.50691) -- (-1.5364,-1.40033){};
\draw (0.3102,0.75) -- (0.273,1.2){};
\draw (0.3102,-0.75) -- (0.273,-1.2){};
\draw (-0.3102,0.75) -- (-0.273,1.2){};
\draw (-0.3102,-0.75) -- (-0.273,-1.2){};
\draw (-0.273,1.2) -- (0.273,1.2){};
\draw (-0.273,-1.2) -- (0.273,-1.2){};
\draw (0.4917,1.32615) -- (0.5084,1.32615){};
\draw (0.5084,1.3262) -- (0.5084,1.3678){};
\draw (0.5084,1.3262) -- (0.5084,1.2845){};
\draw (0.4917,1.3262) -- (0.4917,1.3678){};
\draw (0.4917,1.3262) -- (0.4917,1.2845){};
\draw (0.4917,1.3678) -- (0.5084,1.3678){};
\draw (0.4917,1.2845) -- (0.5084,1.2845){};
\draw (0.5084,1.3678) -- (0.5074,1.3928){};
\draw (0.5084,1.2845) -- (0.5074,1.2595){};
\draw (0.4917,1.3678) -- (0.4927,1.3928){};
\draw (0.4917,1.2845) -- (0.4927,1.2595){};
\draw (0.4927,1.3928) -- (0.5074,1.3928){};
\draw (0.4927,1.2595) -- (0.5074,1.2595){};
\draw (0.5074,1.3928) -- (0.5066,1.4077){};
\draw (0.5074,1.2595) -- (0.5066,1.2446){};
\draw (0.4927,1.3928) -- (0.4936,1.4077){};
\draw (0.4927,1.2595) -- (0.4936,1.2446){};
\draw (0.4936,1.4077) -- (0.5066,1.4077){};
\draw (0.4936,1.2446) -- (0.5066,1.2446){};
\draw (0.4917,1.32615) -- (0.273,1.2){};
\draw (0.6174,1.38859) -- (0.6243,1.38859){};
\draw (0.6243,1.3886) -- (0.6243,1.4092){};
\draw (0.6243,1.3886) -- (0.6243,1.368){};
\draw (0.6174,1.3886) -- (0.6174,1.4092){};
\draw (0.6174,1.3886) -- (0.6174,1.368){};
\draw (0.6174,1.4092) -- (0.6243,1.4092){};
\draw (0.6174,1.368) -- (0.6243,1.368){};
\draw (0.6243,1.4092) -- (0.6239,1.4216){};
\draw (0.6243,1.368) -- (0.6239,1.3556){};
\draw (0.6174,1.4092) -- (0.6178,1.4216){};
\draw (0.6174,1.368) -- (0.6178,1.3556){};
\draw (0.6178,1.4216) -- (0.6239,1.4216){};
\draw (0.6178,1.3556) -- (0.6239,1.3556){};
\draw (0.6174,1.38859) -- (0.5084,1.32615){};
\draw (0.4917,-1.07385) -- (0.5084,-1.07385){};
\draw (0.5084,-1.0739) -- (0.5084,-1.0322){};
\draw (0.5084,-1.0739) -- (0.5084,-1.1155){};
\draw (0.4917,-1.0739) -- (0.4917,-1.0322){};
\draw (0.4917,-1.0739) -- (0.4917,-1.1155){};
\draw (0.4917,-1.0322) -- (0.5084,-1.0322){};
\draw (0.4917,-1.1155) -- (0.5084,-1.1155){};
\draw (0.5084,-1.0322) -- (0.5074,-1.0072){};
\draw (0.5084,-1.1155) -- (0.5074,-1.1405){};
\draw (0.4917,-1.0322) -- (0.4927,-1.0072){};
\draw (0.4917,-1.1155) -- (0.4927,-1.1405){};
\draw (0.4927,-1.0072) -- (0.5074,-1.0072){};
\draw (0.4927,-1.1405) -- (0.5074,-1.1405){};
\draw (0.5074,-1.0072) -- (0.5066,-0.9923){};
\draw (0.5074,-1.1405) -- (0.5066,-1.1554){};
\draw (0.4927,-1.0072) -- (0.4936,-0.9923){};
\draw (0.4927,-1.1405) -- (0.4936,-1.1554){};
\draw (0.4936,-0.9923) -- (0.5066,-0.9923){};
\draw (0.4936,-1.1554) -- (0.5066,-1.1554){};
\draw (0.4917,-1.07385) -- (0.273,-1.2){};
\draw (0.6174,-1.01141) -- (0.6243,-1.01141){};
\draw (0.6243,-1.0114) -- (0.6243,-0.9908){};
\draw (0.6243,-1.0114) -- (0.6243,-1.032){};
\draw (0.6174,-1.0114) -- (0.6174,-0.9908){};
\draw (0.6174,-1.0114) -- (0.6174,-1.032){};
\draw (0.6174,-0.9908) -- (0.6243,-0.9908){};
\draw (0.6174,-1.032) -- (0.6243,-1.032){};
\draw (0.6243,-0.9908) -- (0.6239,-0.9784){};
\draw (0.6243,-1.032) -- (0.6239,-1.0444){};
\draw (0.6174,-0.9908) -- (0.6178,-0.9784){};
\draw (0.6174,-1.032) -- (0.6178,-1.0444){};
\draw (0.6178,-0.9784) -- (0.6239,-0.9784){};
\draw (0.6178,-1.0444) -- (0.6239,-1.0444){};
\draw (0.6174,-1.01141) -- (0.5084,-1.07385){};
\draw (-0.5084,1.07385) -- (-0.4917,1.07385){};
\draw (-0.4917,1.0739) -- (-0.4917,1.1155){};
\draw (-0.4917,1.0739) -- (-0.4917,1.0322){};
\draw (-0.5084,1.0739) -- (-0.5084,1.1155){};
\draw (-0.5084,1.0739) -- (-0.5084,1.0322){};
\draw (-0.5084,1.1155) -- (-0.4917,1.1155){};
\draw (-0.5084,1.0322) -- (-0.4917,1.0322){};
\draw (-0.4917,1.1155) -- (-0.4927,1.1405){};
\draw (-0.4917,1.0322) -- (-0.4927,1.0072){};
\draw (-0.5084,1.1155) -- (-0.5074,1.1405){};
\draw (-0.5084,1.0322) -- (-0.5074,1.0072){};
\draw (-0.5074,1.1405) -- (-0.4927,1.1405){};
\draw (-0.5074,1.0072) -- (-0.4927,1.0072){};
\draw (-0.4927,1.1405) -- (-0.4936,1.1554){};
\draw (-0.4927,1.0072) -- (-0.4936,0.9923){};
\draw (-0.5074,1.1405) -- (-0.5066,1.1554){};
\draw (-0.5074,1.0072) -- (-0.5066,0.9923){};
\draw (-0.5066,1.1554) -- (-0.4936,1.1554){};
\draw (-0.5066,0.9923) -- (-0.4936,0.9923){};
\draw (-0.4917,1.07385) -- (-0.273,1.2){};
\draw (-0.6243,1.01141) -- (-0.6174,1.01141){};
\draw (-0.6174,1.0114) -- (-0.6174,1.032){};
\draw (-0.6174,1.0114) -- (-0.6174,0.9908){};
\draw (-0.6243,1.0114) -- (-0.6243,1.032){};
\draw (-0.6243,1.0114) -- (-0.6243,0.9908){};
\draw (-0.6243,1.032) -- (-0.6174,1.032){};
\draw (-0.6243,0.9908) -- (-0.6174,0.9908){};
\draw (-0.6174,1.032) -- (-0.6178,1.0444){};
\draw (-0.6174,0.9908) -- (-0.6178,0.9784){};
\draw (-0.6243,1.032) -- (-0.6239,1.0444){};
\draw (-0.6243,0.9908) -- (-0.6239,0.9784){};
\draw (-0.6239,1.0444) -- (-0.6178,1.0444){};
\draw (-0.6239,0.9784) -- (-0.6178,0.9784){};
\draw (-0.6174,1.01141) -- (-0.5084,1.07385){};
\draw (-0.5084,-1.32615) -- (-0.4917,-1.32615){};
\draw (-0.4917,-1.3262) -- (-0.4917,-1.2845){};
\draw (-0.4917,-1.3262) -- (-0.4917,-1.3678){};
\draw (-0.5084,-1.3262) -- (-0.5084,-1.2845){};
\draw (-0.5084,-1.3262) -- (-0.5084,-1.3678){};
\draw (-0.5084,-1.2845) -- (-0.4917,-1.2845){};
\draw (-0.5084,-1.3678) -- (-0.4917,-1.3678){};
\draw (-0.4917,-1.2845) -- (-0.4927,-1.2595){};
\draw (-0.4917,-1.3678) -- (-0.4927,-1.3928){};
\draw (-0.5084,-1.2845) -- (-0.5074,-1.2595){};
\draw (-0.5084,-1.3678) -- (-0.5074,-1.3928){};
\draw (-0.5074,-1.2595) -- (-0.4927,-1.2595){};
\draw (-0.5074,-1.3928) -- (-0.4927,-1.3928){};
\draw (-0.4927,-1.2595) -- (-0.4936,-1.2446){};
\draw (-0.4927,-1.3928) -- (-0.4936,-1.4077){};
\draw (-0.5074,-1.2595) -- (-0.5066,-1.2446){};
\draw (-0.5074,-1.3928) -- (-0.5066,-1.4077){};
\draw (-0.5066,-1.2446) -- (-0.4936,-1.2446){};
\draw (-0.5066,-1.4077) -- (-0.4936,-1.4077){};
\draw (-0.4917,-1.32615) -- (-0.273,-1.2){};
\draw (-0.6243,-1.38859) -- (-0.6174,-1.38859){};
\draw (-0.6174,-1.3886) -- (-0.6174,-1.368){};
\draw (-0.6174,-1.3886) -- (-0.6174,-1.4092){};
\draw (-0.6243,-1.3886) -- (-0.6243,-1.368){};
\draw (-0.6243,-1.3886) -- (-0.6243,-1.4092){};
\draw (-0.6243,-1.368) -- (-0.6174,-1.368){};
\draw (-0.6243,-1.4092) -- (-0.6174,-1.4092){};
\draw (-0.6174,-1.368) -- (-0.6178,-1.3556){};
\draw (-0.6174,-1.4092) -- (-0.6178,-1.4216){};
\draw (-0.6243,-1.368) -- (-0.6239,-1.3556){};
\draw (-0.6243,-1.4092) -- (-0.6239,-1.4216){};
\draw (-0.6239,-1.3556) -- (-0.6178,-1.3556){};
\draw (-0.6239,-1.4216) -- (-0.6178,-1.4216){};
\draw (-0.6174,-1.38859) -- (-0.5084,-1.32615){};
\draw (0.273,1.2) -- (0.2403,1.47){};
\draw (0.273,-1.2) -- (0.2403,-1.47){};
\draw (-0.273,1.2) -- (-0.2403,1.47){};
\draw (-0.273,-1.2) -- (-0.2403,-1.47){};
\draw (-0.2403,1.47) -- (0.2403,1.47){};
\draw (-0.2403,-1.47) -- (0.2403,-1.47){};
\draw (0.3255,1.51878) -- (0.3306,1.51878){};
\draw (0.3306,1.5188) -- (0.3306,1.5349){};
\draw (0.3306,1.5188) -- (0.3306,1.5027){};
\draw (0.3255,1.5188) -- (0.3255,1.5349){};
\draw (0.3255,1.5188) -- (0.3255,1.5027){};
\draw (0.3255,1.5349) -- (0.3306,1.5349){};
\draw (0.3255,1.5027) -- (0.3306,1.5027){};
\draw (0.3255,1.51878) -- (0.2403,1.47){};
\draw (0.3255,-1.42122) -- (0.3306,-1.42122){};
\draw (0.3306,-1.4212) -- (0.3306,-1.4051){};
\draw (0.3306,-1.4212) -- (0.3306,-1.4373){};
\draw (0.3255,-1.4212) -- (0.3255,-1.4051){};
\draw (0.3255,-1.4212) -- (0.3255,-1.4373){};
\draw (0.3255,-1.4051) -- (0.3306,-1.4051){};
\draw (0.3255,-1.4373) -- (0.3306,-1.4373){};
\draw (0.3255,-1.42122) -- (0.2403,-1.47){};
\draw (-0.3306,1.42122) -- (-0.3255,1.42122){};
\draw (-0.3255,1.4212) -- (-0.3255,1.4373){};
\draw (-0.3255,1.4212) -- (-0.3255,1.4051){};
\draw (-0.3306,1.4212) -- (-0.3306,1.4373){};
\draw (-0.3306,1.4212) -- (-0.3306,1.4051){};
\draw (-0.3306,1.4373) -- (-0.3255,1.4373){};
\draw (-0.3306,1.4051) -- (-0.3255,1.4051){};
\draw (-0.3255,1.42122) -- (-0.2403,1.47){};
\draw (-0.3306,-1.51878) -- (-0.3255,-1.51878){};
\draw (-0.3255,-1.5188) -- (-0.3255,-1.5027){};
\draw (-0.3255,-1.5188) -- (-0.3255,-1.5349){};
\draw (-0.3306,-1.5188) -- (-0.3306,-1.5027){};
\draw (-0.3306,-1.5188) -- (-0.3306,-1.5349){};
\draw (-0.3306,-1.5027) -- (-0.3255,-1.5027){};
\draw (-0.3306,-1.5349) -- (-0.3255,-1.5349){};
\draw (-0.3255,-1.51878) -- (-0.2403,-1.47){};
\draw (0.2403,1.47) -- (0.2115,1.632){};
\draw (0.2403,-1.47) -- (0.2115,-1.632){};
\draw (-0.2403,1.47) -- (-0.2115,1.632){};
\draw (-0.2403,-1.47) -- (-0.2115,-1.632){};
\draw (-0.2115,1.632) -- (0.2115,1.632){};
\draw (-0.2115,-1.632) -- (0.2115,-1.632){};
\draw (0.2115,1.632) -- (0.1861,1.7292){};
\draw (0.2115,-1.632) -- (0.1861,-1.7292){};
\draw (-0.2115,1.632) -- (-0.1861,1.7292){};
\draw (-0.2115,-1.632) -- (-0.1861,-1.7292){};
\draw (-0.1861,1.7292) -- (0.1861,1.7292){};
\draw (-0.1861,-1.7292) -- (0.1861,-1.7292){};
\draw (0.1861,1.7292) -- (0.1638,1.7875){};
\draw (0.1861,-1.7292) -- (0.1638,-1.7875){};
\draw (-0.1861,1.7292) -- (-0.1638,1.7875){};
\draw (-0.1861,-1.7292) -- (-0.1638,-1.7875){};
\draw (-0.1638,1.7875) -- (0.1638,1.7875){};
\draw (-0.1638,-1.7875) -- (0.1638,-1.7875){};
\draw (0.1638,1.7875) -- (0.1442,1.8225){};
\draw (0.1638,-1.7875) -- (0.1442,-1.8225){};
\draw (-0.1638,1.7875) -- (-0.1442,1.8225){};
\draw (-0.1638,-1.7875) -- (-0.1442,-1.8225){};
\draw (-0.1442,1.8225) -- (0.1442,1.8225){};
\draw (-0.1442,-1.8225) -- (0.1442,-1.8225){};
\draw (0.1442,1.8225) -- (0.1269,1.8435){};
\draw (0.1442,-1.8225) -- (0.1269,-1.8435){};
\draw (-0.1442,1.8225) -- (-0.1269,1.8435){};
\draw (-0.1442,-1.8225) -- (-0.1269,-1.8435){};
\draw (-0.1269,1.8435) -- (0.1269,1.8435){};
\draw (-0.1269,-1.8435) -- (0.1269,-1.8435){};
\draw (0.1269,1.8435) -- (0.1117,1.8561){};
\draw (0.1269,-1.8435) -- (0.1117,-1.8561){};
\draw (-0.1269,1.8435) -- (-0.1117,1.8561){};
\draw (-0.1269,-1.8435) -- (-0.1117,-1.8561){};
\draw (-0.1117,1.8561) -- (0.1117,1.8561){};
\draw (-0.1117,-1.8561) -- (0.1117,-1.8561){};
\draw (2.2064,1.125) -- (2.464,1.125){};
\draw (2.464,1.125) -- (2.464,1.4962){};
\draw (2.464,1.125) -- (2.464,0.7538){};
\draw (2.2064,1.125) -- (2.2064,1.4962){};
\draw (2.2064,1.125) -- (2.2064,0.7538){};
\draw (2.2064,1.4962) -- (2.464,1.4962){};
\draw (2.2064,0.7538) -- (2.464,0.7538){};
\draw (2.8353,1.71157) -- (2.8679,1.71157){};
\draw (2.8679,1.7116) -- (2.8679,1.7826){};
\draw (2.8679,1.7116) -- (2.8679,1.6405){};
\draw (2.8353,1.7116) -- (2.8353,1.7826){};
\draw (2.8353,1.7116) -- (2.8353,1.6405){};
\draw (2.8353,1.7826) -- (2.8679,1.7826){};
\draw (2.8353,1.6405) -- (2.8679,1.6405){};
\draw (2.8679,1.7826) -- (2.8659,1.8253){};
\draw (2.8679,1.6405) -- (2.8659,1.5979){};
\draw (2.8353,1.7826) -- (2.8372,1.8253){};
\draw (2.8353,1.6405) -- (2.8372,1.5979){};
\draw (2.8372,1.8253) -- (2.8659,1.8253){};
\draw (2.8372,1.5979) -- (2.8659,1.5979){};
\draw (2.8659,1.8253) -- (2.8642,1.8508){};
\draw (2.8659,1.5979) -- (2.8642,1.5723){};
\draw (2.8372,1.8253) -- (2.839,1.8508){};
\draw (2.8372,1.5979) -- (2.839,1.5723){};
\draw (2.839,1.8508) -- (2.8642,1.8508){};
\draw (2.839,1.5723) -- (2.8642,1.5723){};
\draw (2.8642,1.8508) -- (2.8627,1.8662){};
\draw (2.8642,1.5723) -- (2.8627,1.557){};
\draw (2.839,1.8508) -- (2.8405,1.8662){};
\draw (2.839,1.5723) -- (2.8405,1.557){};
\draw (2.8405,1.8662) -- (2.8627,1.8662){};
\draw (2.8405,1.557) -- (2.8627,1.557){};
\draw (2.8353,1.71157) -- (2.464,1.49625){};
\draw (3.053,1.81816) -- (3.0665,1.81816){};
\draw (3.0665,1.8182) -- (3.0665,1.8533){};
\draw (3.0665,1.8182) -- (3.0665,1.783){};
\draw (3.053,1.8182) -- (3.053,1.8533){};
\draw (3.053,1.8182) -- (3.053,1.783){};
\draw (3.053,1.8533) -- (3.0665,1.8533){};
\draw (3.053,1.783) -- (3.0665,1.783){};
\draw (3.0665,1.8533) -- (3.0657,1.8744){};
\draw (3.0665,1.783) -- (3.0657,1.7619){};
\draw (3.053,1.8533) -- (3.0538,1.8744){};
\draw (3.053,1.783) -- (3.0538,1.7619){};
\draw (3.0538,1.8744) -- (3.0657,1.8744){};
\draw (3.0538,1.7619) -- (3.0657,1.7619){};
\draw (3.0657,1.8744) -- (3.065,1.8871){};
\draw (3.0657,1.7619) -- (3.065,1.7492){};
\draw (3.0538,1.8744) -- (3.0545,1.8871){};
\draw (3.0538,1.7619) -- (3.0545,1.7492){};
\draw (3.0545,1.8871) -- (3.065,1.8871){};
\draw (3.0545,1.7492) -- (3.065,1.7492){};
\draw (3.053,1.81816) -- (2.8679,1.71157){};
\draw (2.8353,0.969075) -- (2.8679,0.969075){};
\draw (2.8679,0.9691) -- (2.8679,1.0401){};
\draw (2.8679,0.9691) -- (2.8679,0.898){};
\draw (2.8353,0.9691) -- (2.8353,1.0401){};
\draw (2.8353,0.9691) -- (2.8353,0.898){};
\draw (2.8353,1.0401) -- (2.8679,1.0401){};
\draw (2.8353,0.898) -- (2.8679,0.898){};
\draw (2.8679,1.0401) -- (2.8659,1.0828){};
\draw (2.8679,0.898) -- (2.8659,0.8554){};
\draw (2.8353,1.0401) -- (2.8372,1.0828){};
\draw (2.8353,0.898) -- (2.8372,0.8554){};
\draw (2.8372,1.0828) -- (2.8659,1.0828){};
\draw (2.8372,0.8554) -- (2.8659,0.8554){};
\draw (2.8659,1.0828) -- (2.8642,1.1083){};
\draw (2.8659,0.8554) -- (2.8642,0.8298){};
\draw (2.8372,1.0828) -- (2.839,1.1083){};
\draw (2.8372,0.8554) -- (2.839,0.8298){};
\draw (2.839,1.1083) -- (2.8642,1.1083){};
\draw (2.839,0.8298) -- (2.8642,0.8298){};
\draw (2.8642,1.1083) -- (2.8627,1.1237){};
\draw (2.8642,0.8298) -- (2.8627,0.8145){};
\draw (2.839,1.1083) -- (2.8405,1.1237){};
\draw (2.839,0.8298) -- (2.8405,0.8145){};
\draw (2.8405,1.1237) -- (2.8627,1.1237){};
\draw (2.8405,0.8145) -- (2.8627,0.8145){};
\draw (2.8353,0.969075) -- (2.464,0.75375){};
\draw (3.053,1.07566) -- (3.0665,1.07566){};
\draw (3.0665,1.0757) -- (3.0665,1.1108){};
\draw (3.0665,1.0757) -- (3.0665,1.0405){};
\draw (3.053,1.0757) -- (3.053,1.1108){};
\draw (3.053,1.0757) -- (3.053,1.0405){};
\draw (3.053,1.1108) -- (3.0665,1.1108){};
\draw (3.053,1.0405) -- (3.0665,1.0405){};
\draw (3.0665,1.1108) -- (3.0657,1.1319){};
\draw (3.0665,1.0405) -- (3.0657,1.0194){};
\draw (3.053,1.1108) -- (3.0538,1.1319){};
\draw (3.053,1.0405) -- (3.0538,1.0194){};
\draw (3.0538,1.1319) -- (3.0657,1.1319){};
\draw (3.0538,1.0194) -- (3.0657,1.0194){};
\draw (3.0657,1.1319) -- (3.065,1.1446){};
\draw (3.0657,1.0194) -- (3.065,1.0067){};
\draw (3.0538,1.1319) -- (3.0545,1.1446){};
\draw (3.0538,1.0194) -- (3.0545,1.0067){};
\draw (3.0545,1.1446) -- (3.065,1.1446){};
\draw (3.0545,1.0067) -- (3.065,1.0067){};
\draw (3.053,1.07566) -- (2.8679,0.969075){};
\draw (1.8025,1.28092) -- (1.8351,1.28092){};
\draw (1.8351,1.2809) -- (1.8351,1.352){};
\draw (1.8351,1.2809) -- (1.8351,1.2099){};
\draw (1.8025,1.2809) -- (1.8025,1.352){};
\draw (1.8025,1.2809) -- (1.8025,1.2099){};
\draw (1.8025,1.352) -- (1.8351,1.352){};
\draw (1.8025,1.2099) -- (1.8351,1.2099){};
\draw (1.8351,1.352) -- (1.8332,1.3946){};
\draw (1.8351,1.2099) -- (1.8332,1.1672){};
\draw (1.8025,1.352) -- (1.8045,1.3946){};
\draw (1.8025,1.2099) -- (1.8045,1.1672){};
\draw (1.8045,1.3946) -- (1.8332,1.3946){};
\draw (1.8045,1.1672) -- (1.8332,1.1672){};
\draw (1.8332,1.3946) -- (1.8315,1.4202){};
\draw (1.8332,1.1672) -- (1.8315,1.1417){};
\draw (1.8045,1.3946) -- (1.8062,1.4202){};
\draw (1.8045,1.1672) -- (1.8062,1.1417){};
\draw (1.8062,1.4202) -- (1.8315,1.4202){};
\draw (1.8062,1.1417) -- (1.8315,1.1417){};
\draw (1.8315,1.4202) -- (1.8299,1.4355){};
\draw (1.8315,1.1417) -- (1.8299,1.1263){};
\draw (1.8062,1.4202) -- (1.8077,1.4355){};
\draw (1.8062,1.1417) -- (1.8077,1.1263){};
\draw (1.8077,1.4355) -- (1.8299,1.4355){};
\draw (1.8077,1.1263) -- (1.8299,1.1263){};
\draw (1.8351,1.28092) -- (2.2064,1.49625){};
\draw (1.6039,1.17434) -- (1.6174,1.17434){};
\draw (1.6174,1.1743) -- (1.6174,1.2095){};
\draw (1.6174,1.1743) -- (1.6174,1.1392){};
\draw (1.6039,1.1743) -- (1.6039,1.2095){};
\draw (1.6039,1.1743) -- (1.6039,1.1392){};
\draw (1.6039,1.2095) -- (1.6174,1.2095){};
\draw (1.6039,1.1392) -- (1.6174,1.1392){};
\draw (1.6174,1.2095) -- (1.6166,1.2306){};
\draw (1.6174,1.1392) -- (1.6166,1.1181){};
\draw (1.6039,1.2095) -- (1.6047,1.2306){};
\draw (1.6039,1.1392) -- (1.6047,1.1181){};
\draw (1.6047,1.2306) -- (1.6166,1.2306){};
\draw (1.6047,1.1181) -- (1.6166,1.1181){};
\draw (1.6166,1.2306) -- (1.6159,1.2433){};
\draw (1.6166,1.1181) -- (1.6159,1.1054){};
\draw (1.6047,1.2306) -- (1.6054,1.2433){};
\draw (1.6047,1.1181) -- (1.6054,1.1054){};
\draw (1.6054,1.2433) -- (1.6159,1.2433){};
\draw (1.6054,1.1054) -- (1.6159,1.1054){};
\draw (1.6174,1.17434) -- (1.8025,1.28092){};
\draw (1.8025,0.538425) -- (1.8351,0.538425){};
\draw (1.8351,0.5384) -- (1.8351,0.6095){};
\draw (1.8351,0.5384) -- (1.8351,0.4674){};
\draw (1.8025,0.5384) -- (1.8025,0.6095){};
\draw (1.8025,0.5384) -- (1.8025,0.4674){};
\draw (1.8025,0.6095) -- (1.8351,0.6095){};
\draw (1.8025,0.4674) -- (1.8351,0.4674){};
\draw (1.8351,0.6095) -- (1.8332,0.6521){};
\draw (1.8351,0.4674) -- (1.8332,0.4247){};
\draw (1.8025,0.6095) -- (1.8045,0.6521){};
\draw (1.8025,0.4674) -- (1.8045,0.4247){};
\draw (1.8045,0.6521) -- (1.8332,0.6521){};
\draw (1.8045,0.4247) -- (1.8332,0.4247){};
\draw (1.8332,0.6521) -- (1.8315,0.6777){};
\draw (1.8332,0.4247) -- (1.8315,0.3992){};
\draw (1.8045,0.6521) -- (1.8062,0.6777){};
\draw (1.8045,0.4247) -- (1.8062,0.3992){};
\draw (1.8062,0.6777) -- (1.8315,0.6777){};
\draw (1.8062,0.3992) -- (1.8315,0.3992){};
\draw (1.8315,0.6777) -- (1.8299,0.693){};
\draw (1.8315,0.3992) -- (1.8299,0.3838){};
\draw (1.8062,0.6777) -- (1.8077,0.693){};
\draw (1.8062,0.3992) -- (1.8077,0.3838){};
\draw (1.8077,0.693) -- (1.8299,0.693){};
\draw (1.8077,0.3838) -- (1.8299,0.3838){};
\draw (1.8351,0.538425) -- (2.2064,0.75375){};
\draw (1.6039,0.431839) -- (1.6174,0.431839){};
\draw (1.6174,0.4318) -- (1.6174,0.467){};
\draw (1.6174,0.4318) -- (1.6174,0.3967){};
\draw (1.6039,0.4318) -- (1.6039,0.467){};
\draw (1.6039,0.4318) -- (1.6039,0.3967){};
\draw (1.6039,0.467) -- (1.6174,0.467){};
\draw (1.6039,0.3967) -- (1.6174,0.3967){};
\draw (1.6174,0.467) -- (1.6166,0.4881){};
\draw (1.6174,0.3967) -- (1.6166,0.3756){};
\draw (1.6039,0.467) -- (1.6047,0.4881){};
\draw (1.6039,0.3967) -- (1.6047,0.3756){};
\draw (1.6047,0.4881) -- (1.6166,0.4881){};
\draw (1.6047,0.3756) -- (1.6166,0.3756){};
\draw (1.6166,0.4881) -- (1.6159,0.5008){};
\draw (1.6166,0.3756) -- (1.6159,0.3629){};
\draw (1.6047,0.4881) -- (1.6054,0.5008){};
\draw (1.6047,0.3756) -- (1.6054,0.3629){};
\draw (1.6054,0.5008) -- (1.6159,0.5008){};
\draw (1.6054,0.3629) -- (1.6159,0.3629){};
\draw (1.6174,0.431839) -- (1.8025,0.538425){};
\draw (2.464,1.4962) -- (2.4486,1.719){};
\draw (2.464,0.7538) -- (2.4486,0.531){};
\draw (2.2064,1.4962) -- (2.2218,1.719){};
\draw (2.2064,0.7538) -- (2.2218,0.531){};
\draw (2.2218,1.719) -- (2.4486,1.719){};
\draw (2.2218,0.531) -- (2.4486,0.531){};
\draw (2.5575,1.78144) -- (2.5644,1.78144){};
\draw (2.5644,1.7814) -- (2.5644,1.8021){};
\draw (2.5644,1.7814) -- (2.5644,1.7608){};
\draw (2.5575,1.7814) -- (2.5575,1.8021){};
\draw (2.5575,1.7814) -- (2.5575,1.7608){};
\draw (2.5575,1.8021) -- (2.5644,1.8021){};
\draw (2.5575,1.7608) -- (2.5644,1.7608){};
\draw (2.5644,1.8021) -- (2.564,1.8144){};
\draw (2.5644,1.7608) -- (2.564,1.7485){};
\draw (2.5575,1.8021) -- (2.5579,1.8144){};
\draw (2.5575,1.7608) -- (2.5579,1.7485){};
\draw (2.5579,1.8144) -- (2.564,1.8144){};
\draw (2.5579,1.7485) -- (2.564,1.7485){};
\draw (2.5575,1.78144) -- (2.4486,1.719){};
\draw (2.5575,0.593444) -- (2.5644,0.593444){};
\draw (2.5644,0.5934) -- (2.5644,0.6141){};
\draw (2.5644,0.5934) -- (2.5644,0.5728){};
\draw (2.5575,0.5934) -- (2.5575,0.6141){};
\draw (2.5575,0.5934) -- (2.5575,0.5728){};
\draw (2.5575,0.6141) -- (2.5644,0.6141){};
\draw (2.5575,0.5728) -- (2.5644,0.5728){};
\draw (2.5644,0.6141) -- (2.564,0.6264){};
\draw (2.5644,0.5728) -- (2.564,0.5605){};
\draw (2.5575,0.6141) -- (2.5579,0.6264){};
\draw (2.5575,0.5728) -- (2.5579,0.5605){};
\draw (2.5579,0.6264) -- (2.564,0.6264){};
\draw (2.5579,0.5605) -- (2.564,0.5605){};
\draw (2.5575,0.593444) -- (2.4486,0.531){};
\draw (2.106,1.65656) -- (2.1129,1.65656){};
\draw (2.1129,1.6566) -- (2.1129,1.6772){};
\draw (2.1129,1.6566) -- (2.1129,1.6359){};
\draw (2.106,1.6566) -- (2.106,1.6772){};
\draw (2.106,1.6566) -- (2.106,1.6359){};
\draw (2.106,1.6772) -- (2.1129,1.6772){};
\draw (2.106,1.6359) -- (2.1129,1.6359){};
\draw (2.1129,1.6772) -- (2.1125,1.6895){};
\draw (2.1129,1.6359) -- (2.1125,1.6236){};
\draw (2.106,1.6772) -- (2.1064,1.6895){};
\draw (2.106,1.6359) -- (2.1064,1.6236){};
\draw (2.1064,1.6895) -- (2.1125,1.6895){};
\draw (2.1064,1.6236) -- (2.1125,1.6236){};
\draw (2.1129,1.65656) -- (2.2218,1.719){};
\draw (2.106,0.468556) -- (2.1129,0.468556){};
\draw (2.1129,0.4686) -- (2.1129,0.4892){};
\draw (2.1129,0.4686) -- (2.1129,0.4479){};
\draw (2.106,0.4686) -- (2.106,0.4892){};
\draw (2.106,0.4686) -- (2.106,0.4479){};
\draw (2.106,0.4892) -- (2.1129,0.4892){};
\draw (2.106,0.4479) -- (2.1129,0.4479){};
\draw (2.1129,0.4892) -- (2.1125,0.5015){};
\draw (2.1129,0.4479) -- (2.1125,0.4356){};
\draw (2.106,0.4892) -- (2.1064,0.5015){};
\draw (2.106,0.4479) -- (2.1064,0.4356){};
\draw (2.1064,0.5015) -- (2.1125,0.5015){};
\draw (2.1064,0.4356) -- (2.1125,0.4356){};
\draw (2.1129,0.468556) -- (2.2218,0.531){};
\draw (2.4486,1.719) -- (2.435,1.8527){};
\draw (2.4486,0.531) -- (2.435,0.3974){};
\draw (2.2218,1.719) -- (2.2354,1.8527){};
\draw (2.2218,0.531) -- (2.2354,0.3974){};
\draw (2.2354,1.8527) -- (2.435,1.8527){};
\draw (2.2354,0.3974) -- (2.435,0.3974){};
\draw (2.435,1.8527) -- (2.423,1.9328){};
\draw (2.435,0.3974) -- (2.423,0.3172){};
\draw (2.2354,1.8527) -- (2.2474,1.9328){};
\draw (2.2354,0.3974) -- (2.2474,0.3172){};
\draw (2.2474,1.9328) -- (2.423,1.9328){};
\draw (2.2474,0.3172) -- (2.423,0.3172){};
\draw (2.423,1.9328) -- (2.4125,1.981){};
\draw (2.423,0.3172) -- (2.4125,0.269){};
\draw (2.2474,1.9328) -- (2.2579,1.981){};
\draw (2.2474,0.3172) -- (2.2579,0.269){};
\draw (2.2579,1.981) -- (2.4125,1.981){};
\draw (2.2579,0.269) -- (2.4125,0.269){};
\draw (2.4125,1.981) -- (2.4032,2.0098){};
\draw (2.4125,0.269) -- (2.4032,0.2402){};
\draw (2.2579,1.981) -- (2.2672,2.0098){};
\draw (2.2579,0.269) -- (2.2672,0.2402){};
\draw (2.2672,2.0098) -- (2.4032,2.0098){};
\draw (2.2672,0.2402) -- (2.4032,0.2402){};
\draw (2.4032,2.0098) -- (2.3951,2.0271){};
\draw (2.4032,0.2402) -- (2.3951,0.2229){};
\draw (2.2672,2.0098) -- (2.2753,2.0271){};
\draw (2.2672,0.2402) -- (2.2753,0.2229){};
\draw (2.2753,2.0271) -- (2.3951,2.0271){};
\draw (2.2753,0.2229) -- (2.3951,0.2229){};
\draw (2.3951,2.0271) -- (2.3879,2.0375){};
\draw (2.3951,0.2229) -- (2.3879,0.2125){};
\draw (2.2753,2.0271) -- (2.2825,2.0375){};
\draw (2.2753,0.2229) -- (2.2825,0.2125){};
\draw (2.2825,2.0375) -- (2.3879,2.0375){};
\draw (2.2825,0.2125) -- (2.3879,0.2125){};
\draw (2.2064,1.125) -- (0.3102,0){};
\draw (3.4129,1.68188) -- (3.5198,1.68188){};
\draw (3.5198,1.6819) -- (3.5198,1.8656){};
\draw (3.5198,1.6819) -- (3.5198,1.4981){};
\draw (3.4129,1.6819) -- (3.4129,1.8656){};
\draw (3.4129,1.6819) -- (3.4129,1.4981){};
\draw (3.4129,1.8656) -- (3.5198,1.8656){};
\draw (3.4129,1.4981) -- (3.5198,1.4981){};
\draw (3.7049,1.97223) -- (3.7185,1.97223){};
\draw (3.7185,1.9722) -- (3.7185,2.0074){};
\draw (3.7185,1.9722) -- (3.7185,1.9371){};
\draw (3.7049,1.9722) -- (3.7049,2.0074){};
\draw (3.7049,1.9722) -- (3.7049,1.9371){};
\draw (3.7049,2.0074) -- (3.7185,2.0074){};
\draw (3.7049,1.9371) -- (3.7185,1.9371){};
\draw (3.7185,2.0074) -- (3.7177,2.0285){};
\draw (3.7185,1.9371) -- (3.7177,1.916){};
\draw (3.7049,2.0074) -- (3.7057,2.0285){};
\draw (3.7049,1.9371) -- (3.7057,1.916){};
\draw (3.7057,2.0285) -- (3.7177,2.0285){};
\draw (3.7057,1.916) -- (3.7177,1.916){};
\draw (3.7177,2.0285) -- (3.7169,2.0412){};
\draw (3.7177,1.916) -- (3.7169,1.9033){};
\draw (3.7057,2.0285) -- (3.7065,2.0412){};
\draw (3.7057,1.916) -- (3.7065,1.9033){};
\draw (3.7065,2.0412) -- (3.7169,2.0412){};
\draw (3.7065,1.9033) -- (3.7169,1.9033){};
\draw (3.7049,1.97223) -- (3.5198,1.86564){};
\draw (3.7049,1.60469) -- (3.7185,1.60469){};
\draw (3.7185,1.6047) -- (3.7185,1.6399){};
\draw (3.7185,1.6047) -- (3.7185,1.5695){};
\draw (3.7049,1.6047) -- (3.7049,1.6399){};
\draw (3.7049,1.6047) -- (3.7049,1.5695){};
\draw (3.7049,1.6399) -- (3.7185,1.6399){};
\draw (3.7049,1.5695) -- (3.7185,1.5695){};
\draw (3.7185,1.6399) -- (3.7177,1.661){};
\draw (3.7185,1.5695) -- (3.7177,1.5484){};
\draw (3.7049,1.6399) -- (3.7057,1.661){};
\draw (3.7049,1.5695) -- (3.7057,1.5484){};
\draw (3.7057,1.661) -- (3.7177,1.661){};
\draw (3.7057,1.5484) -- (3.7177,1.5484){};
\draw (3.7177,1.661) -- (3.7169,1.6736){};
\draw (3.7177,1.5484) -- (3.7169,1.5358){};
\draw (3.7057,1.661) -- (3.7065,1.6736){};
\draw (3.7057,1.5484) -- (3.7065,1.5358){};
\draw (3.7065,1.6736) -- (3.7169,1.6736){};
\draw (3.7065,1.5358) -- (3.7169,1.5358){};
\draw (3.7049,1.60469) -- (3.5198,1.49811){};
\draw (3.2143,1.75906) -- (3.2278,1.75906){};
\draw (3.2278,1.7591) -- (3.2278,1.7942){};
\draw (3.2278,1.7591) -- (3.2278,1.7239){};
\draw (3.2143,1.7591) -- (3.2143,1.7942){};
\draw (3.2143,1.7591) -- (3.2143,1.7239){};
\draw (3.2143,1.7942) -- (3.2278,1.7942){};
\draw (3.2143,1.7239) -- (3.2278,1.7239){};
\draw (3.2278,1.7942) -- (3.227,1.8153){};
\draw (3.2278,1.7239) -- (3.227,1.7028){};
\draw (3.2143,1.7942) -- (3.2151,1.8153){};
\draw (3.2143,1.7239) -- (3.2151,1.7028){};
\draw (3.2151,1.8153) -- (3.227,1.8153){};
\draw (3.2151,1.7028) -- (3.227,1.7028){};
\draw (3.227,1.8153) -- (3.2263,1.828){};
\draw (3.227,1.7028) -- (3.2263,1.6901){};
\draw (3.2151,1.8153) -- (3.2158,1.828){};
\draw (3.2151,1.7028) -- (3.2158,1.6901){};
\draw (3.2158,1.828) -- (3.2263,1.828){};
\draw (3.2158,1.6901) -- (3.2263,1.6901){};
\draw (3.2278,1.75906) -- (3.4129,1.86564){};
\draw (3.2143,1.39152) -- (3.2278,1.39152){};
\draw (3.2278,1.3915) -- (3.2278,1.4267){};
\draw (3.2278,1.3915) -- (3.2278,1.3563){};
\draw (3.2143,1.3915) -- (3.2143,1.4267){};
\draw (3.2143,1.3915) -- (3.2143,1.3563){};
\draw (3.2143,1.4267) -- (3.2278,1.4267){};
\draw (3.2143,1.3563) -- (3.2278,1.3563){};
\draw (3.2278,1.4267) -- (3.227,1.4478){};
\draw (3.2278,1.3563) -- (3.227,1.3352){};
\draw (3.2143,1.4267) -- (3.2151,1.4478){};
\draw (3.2143,1.3563) -- (3.2151,1.3352){};
\draw (3.2151,1.4478) -- (3.227,1.4478){};
\draw (3.2151,1.3352) -- (3.227,1.3352){};
\draw (3.227,1.4478) -- (3.2263,1.4605){};
\draw (3.227,1.3352) -- (3.2263,1.3226){};
\draw (3.2151,1.4478) -- (3.2158,1.4605){};
\draw (3.2151,1.3352) -- (3.2158,1.3226){};
\draw (3.2158,1.4605) -- (3.2263,1.4605){};
\draw (3.2158,1.3226) -- (3.2263,1.3226){};
\draw (3.2278,1.39152) -- (3.4129,1.49811){};
\draw (3.5198,1.8656) -- (3.5134,1.9759){};
\draw (3.5198,1.4981) -- (3.5134,1.3878){};
\draw (3.4129,1.8656) -- (3.4193,1.9759){};
\draw (3.4129,1.4981) -- (3.4193,1.3878){};
\draw (3.4193,1.9759) -- (3.5134,1.9759){};
\draw (3.4193,1.3878) -- (3.5134,1.3878){};
\draw (3.5134,1.9759) -- (3.5078,2.0421){};
\draw (3.5134,1.3878) -- (3.5078,1.3217){};
\draw (3.4193,1.9759) -- (3.4249,2.0421){};
\draw (3.4193,1.3878) -- (3.4249,1.3217){};
\draw (3.4249,2.0421) -- (3.5078,2.0421){};
\draw (3.4249,1.3217) -- (3.5078,1.3217){};
\draw (3.5078,2.0421) -- (3.5028,2.0818){};
\draw (3.5078,1.3217) -- (3.5028,1.282){};
\draw (3.4249,2.0421) -- (3.4299,2.0818){};
\draw (3.4249,1.3217) -- (3.4299,1.282){};
\draw (3.4299,2.0818) -- (3.5028,2.0818){};
\draw (3.4299,1.282) -- (3.5028,1.282){};
\draw (3.5028,2.0818) -- (3.4985,2.1056){};
\draw (3.5028,1.282) -- (3.4985,1.2582){};
\draw (3.4299,2.0818) -- (3.4343,2.1056){};
\draw (3.4299,1.282) -- (3.4343,1.2582){};
\draw (3.4343,2.1056) -- (3.4985,2.1056){};
\draw (3.4343,1.2582) -- (3.4985,1.2582){};
\draw (3.4985,2.1056) -- (3.4946,2.1199){};
\draw (3.4985,1.2582) -- (3.4946,1.2439){};
\draw (3.4343,2.1056) -- (3.4381,2.1199){};
\draw (3.4343,1.2582) -- (3.4381,1.2439){};
\draw (3.4381,2.1199) -- (3.4946,2.1199){};
\draw (3.4381,1.2439) -- (3.4946,1.2439){};
\draw (3.4129,1.68188) -- (2.464,1.125){};
\draw (3.9938,1.95753) -- (4.0382,1.95753){};
\draw (4.0382,1.9575) -- (4.0382,2.0485){};
\draw (4.0382,1.9575) -- (4.0382,1.8666){};
\draw (3.9938,1.9575) -- (3.9938,2.0485){};
\draw (3.9938,1.9575) -- (3.9938,1.8666){};
\draw (3.9938,2.0485) -- (4.0382,2.0485){};
\draw (3.9938,1.8666) -- (4.0382,1.8666){};
\draw (4.0382,2.0485) -- (4.0356,2.1031){};
\draw (4.0382,1.8666) -- (4.0356,1.812){};
\draw (3.9938,2.0485) -- (3.9965,2.1031){};
\draw (3.9938,1.8666) -- (3.9965,1.812){};
\draw (3.9965,2.1031) -- (4.0356,2.1031){};
\draw (3.9965,1.812) -- (4.0356,1.812){};
\draw (4.0356,2.1031) -- (4.0332,2.1358){};
\draw (4.0356,1.812) -- (4.0332,1.7792){};
\draw (3.9965,2.1031) -- (3.9988,2.1358){};
\draw (3.9965,1.812) -- (3.9988,1.7792){};
\draw (3.9988,2.1358) -- (4.0332,2.1358){};
\draw (3.9988,1.7792) -- (4.0332,1.7792){};
\draw (4.0332,2.1358) -- (4.0312,2.1555){};
\draw (4.0332,1.7792) -- (4.0312,1.7596){};
\draw (3.9988,2.1358) -- (4.0009,2.1555){};
\draw (3.9988,1.7792) -- (4.0009,1.7596){};
\draw (4.0009,2.1555) -- (4.0312,2.1555){};
\draw (4.0009,1.7596) -- (4.0312,1.7596){};
\draw (4.0312,2.1555) -- (4.0293,2.1673){};
\draw (4.0312,1.7596) -- (4.0293,1.7478){};
\draw (4.0009,2.1555) -- (4.0027,2.1673){};
\draw (4.0009,1.7596) -- (4.0027,1.7478){};
\draw (4.0027,2.1673) -- (4.0293,2.1673){};
\draw (4.0027,1.7478) -- (4.0293,1.7478){};
\draw (3.9938,1.95753) -- (3.5198,1.68188){};
\draw (-2.464,-1.125) -- (-2.2064,-1.125){};
\draw (-2.2064,-1.125) -- (-2.2064,-0.7538){};
\draw (-2.2064,-1.125) -- (-2.2064,-1.4962){};
\draw (-2.464,-1.125) -- (-2.464,-0.7538){};
\draw (-2.464,-1.125) -- (-2.464,-1.4962){};
\draw (-2.464,-0.7538) -- (-2.2064,-0.7538){};
\draw (-2.464,-1.4962) -- (-2.2064,-1.4962){};
\draw (-1.8351,-0.538425) -- (-1.8025,-0.538425){};
\draw (-1.8025,-0.5384) -- (-1.8025,-0.4674){};
\draw (-1.8025,-0.5384) -- (-1.8025,-0.6095){};
\draw (-1.8351,-0.5384) -- (-1.8351,-0.4674){};
\draw (-1.8351,-0.5384) -- (-1.8351,-0.6095){};
\draw (-1.8351,-0.4674) -- (-1.8025,-0.4674){};
\draw (-1.8351,-0.6095) -- (-1.8025,-0.6095){};
\draw (-1.8025,-0.4674) -- (-1.8045,-0.4247){};
\draw (-1.8025,-0.6095) -- (-1.8045,-0.6521){};
\draw (-1.8351,-0.4674) -- (-1.8332,-0.4247){};
\draw (-1.8351,-0.6095) -- (-1.8332,-0.6521){};
\draw (-1.8332,-0.4247) -- (-1.8045,-0.4247){};
\draw (-1.8332,-0.6521) -- (-1.8045,-0.6521){};
\draw (-1.8045,-0.4247) -- (-1.8062,-0.3992){};
\draw (-1.8045,-0.6521) -- (-1.8062,-0.6777){};
\draw (-1.8332,-0.4247) -- (-1.8315,-0.3992){};
\draw (-1.8332,-0.6521) -- (-1.8315,-0.6777){};
\draw (-1.8315,-0.3992) -- (-1.8062,-0.3992){};
\draw (-1.8315,-0.6777) -- (-1.8062,-0.6777){};
\draw (-1.8062,-0.3992) -- (-1.8077,-0.3838){};
\draw (-1.8062,-0.6777) -- (-1.8077,-0.693){};
\draw (-1.8315,-0.3992) -- (-1.8299,-0.3838){};
\draw (-1.8315,-0.6777) -- (-1.8299,-0.693){};
\draw (-1.8299,-0.3838) -- (-1.8077,-0.3838){};
\draw (-1.8299,-0.693) -- (-1.8077,-0.693){};
\draw (-1.8351,-0.538425) -- (-2.2064,-0.75375){};
\draw (-1.6174,-0.431839) -- (-1.6039,-0.431839){};
\draw (-1.6039,-0.4318) -- (-1.6039,-0.3967){};
\draw (-1.6039,-0.4318) -- (-1.6039,-0.467){};
\draw (-1.6174,-0.4318) -- (-1.6174,-0.3967){};
\draw (-1.6174,-0.4318) -- (-1.6174,-0.467){};
\draw (-1.6174,-0.3967) -- (-1.6039,-0.3967){};
\draw (-1.6174,-0.467) -- (-1.6039,-0.467){};
\draw (-1.6039,-0.3967) -- (-1.6047,-0.3756){};
\draw (-1.6039,-0.467) -- (-1.6047,-0.4881){};
\draw (-1.6174,-0.3967) -- (-1.6166,-0.3756){};
\draw (-1.6174,-0.467) -- (-1.6166,-0.4881){};
\draw (-1.6166,-0.3756) -- (-1.6047,-0.3756){};
\draw (-1.6166,-0.4881) -- (-1.6047,-0.4881){};
\draw (-1.6047,-0.3756) -- (-1.6054,-0.3629){};
\draw (-1.6047,-0.4881) -- (-1.6054,-0.5008){};
\draw (-1.6166,-0.3756) -- (-1.6159,-0.3629){};
\draw (-1.6166,-0.4881) -- (-1.6159,-0.5008){};
\draw (-1.6159,-0.3629) -- (-1.6054,-0.3629){};
\draw (-1.6159,-0.5008) -- (-1.6054,-0.5008){};
\draw (-1.6174,-0.431839) -- (-1.8025,-0.538425){};
\draw (-1.8351,-1.28092) -- (-1.8025,-1.28092){};
\draw (-1.8025,-1.2809) -- (-1.8025,-1.2099){};
\draw (-1.8025,-1.2809) -- (-1.8025,-1.352){};
\draw (-1.8351,-1.2809) -- (-1.8351,-1.2099){};
\draw (-1.8351,-1.2809) -- (-1.8351,-1.352){};
\draw (-1.8351,-1.2099) -- (-1.8025,-1.2099){};
\draw (-1.8351,-1.352) -- (-1.8025,-1.352){};
\draw (-1.8025,-1.2099) -- (-1.8045,-1.1672){};
\draw (-1.8025,-1.352) -- (-1.8045,-1.3946){};
\draw (-1.8351,-1.2099) -- (-1.8332,-1.1672){};
\draw (-1.8351,-1.352) -- (-1.8332,-1.3946){};
\draw (-1.8332,-1.1672) -- (-1.8045,-1.1672){};
\draw (-1.8332,-1.3946) -- (-1.8045,-1.3946){};
\draw (-1.8045,-1.1672) -- (-1.8062,-1.1417){};
\draw (-1.8045,-1.3946) -- (-1.8062,-1.4202){};
\draw (-1.8332,-1.1672) -- (-1.8315,-1.1417){};
\draw (-1.8332,-1.3946) -- (-1.8315,-1.4202){};
\draw (-1.8315,-1.1417) -- (-1.8062,-1.1417){};
\draw (-1.8315,-1.4202) -- (-1.8062,-1.4202){};
\draw (-1.8062,-1.1417) -- (-1.8077,-1.1263){};
\draw (-1.8062,-1.4202) -- (-1.8077,-1.4355){};
\draw (-1.8315,-1.1417) -- (-1.8299,-1.1263){};
\draw (-1.8315,-1.4202) -- (-1.8299,-1.4355){};
\draw (-1.8299,-1.1263) -- (-1.8077,-1.1263){};
\draw (-1.8299,-1.4355) -- (-1.8077,-1.4355){};
\draw (-1.8351,-1.28092) -- (-2.2064,-1.49625){};
\draw (-1.6174,-1.17434) -- (-1.6039,-1.17434){};
\draw (-1.6039,-1.1743) -- (-1.6039,-1.1392){};
\draw (-1.6039,-1.1743) -- (-1.6039,-1.2095){};
\draw (-1.6174,-1.1743) -- (-1.6174,-1.1392){};
\draw (-1.6174,-1.1743) -- (-1.6174,-1.2095){};
\draw (-1.6174,-1.1392) -- (-1.6039,-1.1392){};
\draw (-1.6174,-1.2095) -- (-1.6039,-1.2095){};
\draw (-1.6039,-1.1392) -- (-1.6047,-1.1181){};
\draw (-1.6039,-1.2095) -- (-1.6047,-1.2306){};
\draw (-1.6174,-1.1392) -- (-1.6166,-1.1181){};
\draw (-1.6174,-1.2095) -- (-1.6166,-1.2306){};
\draw (-1.6166,-1.1181) -- (-1.6047,-1.1181){};
\draw (-1.6166,-1.2306) -- (-1.6047,-1.2306){};
\draw (-1.6047,-1.1181) -- (-1.6054,-1.1054){};
\draw (-1.6047,-1.2306) -- (-1.6054,-1.2433){};
\draw (-1.6166,-1.1181) -- (-1.6159,-1.1054){};
\draw (-1.6166,-1.2306) -- (-1.6159,-1.2433){};
\draw (-1.6159,-1.1054) -- (-1.6054,-1.1054){};
\draw (-1.6159,-1.2433) -- (-1.6054,-1.2433){};
\draw (-1.6174,-1.17434) -- (-1.8025,-1.28092){};
\draw (-2.8679,-0.969075) -- (-2.8353,-0.969075){};
\draw (-2.8353,-0.9691) -- (-2.8353,-0.898){};
\draw (-2.8353,-0.9691) -- (-2.8353,-1.0401){};
\draw (-2.8679,-0.9691) -- (-2.8679,-0.898){};
\draw (-2.8679,-0.9691) -- (-2.8679,-1.0401){};
\draw (-2.8679,-0.898) -- (-2.8353,-0.898){};
\draw (-2.8679,-1.0401) -- (-2.8353,-1.0401){};
\draw (-2.8353,-0.898) -- (-2.8372,-0.8554){};
\draw (-2.8353,-1.0401) -- (-2.8372,-1.0828){};
\draw (-2.8679,-0.898) -- (-2.8659,-0.8554){};
\draw (-2.8679,-1.0401) -- (-2.8659,-1.0828){};
\draw (-2.8659,-0.8554) -- (-2.8372,-0.8554){};
\draw (-2.8659,-1.0828) -- (-2.8372,-1.0828){};
\draw (-2.8372,-0.8554) -- (-2.839,-0.8298){};
\draw (-2.8372,-1.0828) -- (-2.839,-1.1083){};
\draw (-2.8659,-0.8554) -- (-2.8642,-0.8298){};
\draw (-2.8659,-1.0828) -- (-2.8642,-1.1083){};
\draw (-2.8642,-0.8298) -- (-2.839,-0.8298){};
\draw (-2.8642,-1.1083) -- (-2.839,-1.1083){};
\draw (-2.839,-0.8298) -- (-2.8405,-0.8145){};
\draw (-2.839,-1.1083) -- (-2.8405,-1.1237){};
\draw (-2.8642,-0.8298) -- (-2.8627,-0.8145){};
\draw (-2.8642,-1.1083) -- (-2.8627,-1.1237){};
\draw (-2.8627,-0.8145) -- (-2.8405,-0.8145){};
\draw (-2.8627,-1.1237) -- (-2.8405,-1.1237){};
\draw (-2.8353,-0.969075) -- (-2.464,-0.75375){};
\draw (-3.0665,-1.07566) -- (-3.053,-1.07566){};
\draw (-3.053,-1.0757) -- (-3.053,-1.0405){};
\draw (-3.053,-1.0757) -- (-3.053,-1.1108){};
\draw (-3.0665,-1.0757) -- (-3.0665,-1.0405){};
\draw (-3.0665,-1.0757) -- (-3.0665,-1.1108){};
\draw (-3.0665,-1.0405) -- (-3.053,-1.0405){};
\draw (-3.0665,-1.1108) -- (-3.053,-1.1108){};
\draw (-3.053,-1.0405) -- (-3.0538,-1.0194){};
\draw (-3.053,-1.1108) -- (-3.0538,-1.1319){};
\draw (-3.0665,-1.0405) -- (-3.0657,-1.0194){};
\draw (-3.0665,-1.1108) -- (-3.0657,-1.1319){};
\draw (-3.0657,-1.0194) -- (-3.0538,-1.0194){};
\draw (-3.0657,-1.1319) -- (-3.0538,-1.1319){};
\draw (-3.0538,-1.0194) -- (-3.0545,-1.0067){};
\draw (-3.0538,-1.1319) -- (-3.0545,-1.1446){};
\draw (-3.0657,-1.0194) -- (-3.065,-1.0067){};
\draw (-3.0657,-1.1319) -- (-3.065,-1.1446){};
\draw (-3.065,-1.0067) -- (-3.0545,-1.0067){};
\draw (-3.065,-1.1446) -- (-3.0545,-1.1446){};
\draw (-3.053,-1.07566) -- (-2.8679,-0.969075){};
\draw (-2.8679,-1.71157) -- (-2.8353,-1.71157){};
\draw (-2.8353,-1.7116) -- (-2.8353,-1.6405){};
\draw (-2.8353,-1.7116) -- (-2.8353,-1.7826){};
\draw (-2.8679,-1.7116) -- (-2.8679,-1.6405){};
\draw (-2.8679,-1.7116) -- (-2.8679,-1.7826){};
\draw (-2.8679,-1.6405) -- (-2.8353,-1.6405){};
\draw (-2.8679,-1.7826) -- (-2.8353,-1.7826){};
\draw (-2.8353,-1.6405) -- (-2.8372,-1.5979){};
\draw (-2.8353,-1.7826) -- (-2.8372,-1.8253){};
\draw (-2.8679,-1.6405) -- (-2.8659,-1.5979){};
\draw (-2.8679,-1.7826) -- (-2.8659,-1.8253){};
\draw (-2.8659,-1.5979) -- (-2.8372,-1.5979){};
\draw (-2.8659,-1.8253) -- (-2.8372,-1.8253){};
\draw (-2.8372,-1.5979) -- (-2.839,-1.5723){};
\draw (-2.8372,-1.8253) -- (-2.839,-1.8508){};
\draw (-2.8659,-1.5979) -- (-2.8642,-1.5723){};
\draw (-2.8659,-1.8253) -- (-2.8642,-1.8508){};
\draw (-2.8642,-1.5723) -- (-2.839,-1.5723){};
\draw (-2.8642,-1.8508) -- (-2.839,-1.8508){};
\draw (-2.839,-1.5723) -- (-2.8405,-1.557){};
\draw (-2.839,-1.8508) -- (-2.8405,-1.8662){};
\draw (-2.8642,-1.5723) -- (-2.8627,-1.557){};
\draw (-2.8642,-1.8508) -- (-2.8627,-1.8662){};
\draw (-2.8627,-1.557) -- (-2.8405,-1.557){};
\draw (-2.8627,-1.8662) -- (-2.8405,-1.8662){};
\draw (-2.8353,-1.71157) -- (-2.464,-1.49625){};
\draw (-3.0665,-1.81816) -- (-3.053,-1.81816){};
\draw (-3.053,-1.8182) -- (-3.053,-1.783){};
\draw (-3.053,-1.8182) -- (-3.053,-1.8533){};
\draw (-3.0665,-1.8182) -- (-3.0665,-1.783){};
\draw (-3.0665,-1.8182) -- (-3.0665,-1.8533){};
\draw (-3.0665,-1.783) -- (-3.053,-1.783){};
\draw (-3.0665,-1.8533) -- (-3.053,-1.8533){};
\draw (-3.053,-1.783) -- (-3.0538,-1.7619){};
\draw (-3.053,-1.8533) -- (-3.0538,-1.8744){};
\draw (-3.0665,-1.783) -- (-3.0657,-1.7619){};
\draw (-3.0665,-1.8533) -- (-3.0657,-1.8744){};
\draw (-3.0657,-1.7619) -- (-3.0538,-1.7619){};
\draw (-3.0657,-1.8744) -- (-3.0538,-1.8744){};
\draw (-3.0538,-1.7619) -- (-3.0545,-1.7492){};
\draw (-3.0538,-1.8744) -- (-3.0545,-1.8871){};
\draw (-3.0657,-1.7619) -- (-3.065,-1.7492){};
\draw (-3.0657,-1.8744) -- (-3.065,-1.8871){};
\draw (-3.065,-1.7492) -- (-3.0545,-1.7492){};
\draw (-3.065,-1.8871) -- (-3.0545,-1.8871){};
\draw (-3.053,-1.81816) -- (-2.8679,-1.71157){};
\draw (-2.2064,-0.7538) -- (-2.2218,-0.531){};
\draw (-2.2064,-1.4962) -- (-2.2218,-1.719){};
\draw (-2.464,-0.7538) -- (-2.4486,-0.531){};
\draw (-2.464,-1.4962) -- (-2.4486,-1.719){};
\draw (-2.4486,-0.531) -- (-2.2218,-0.531){};
\draw (-2.4486,-1.719) -- (-2.2218,-1.719){};
\draw (-2.1129,-0.468556) -- (-2.106,-0.468556){};
\draw (-2.106,-0.4686) -- (-2.106,-0.4479){};
\draw (-2.106,-0.4686) -- (-2.106,-0.4892){};
\draw (-2.1129,-0.4686) -- (-2.1129,-0.4479){};
\draw (-2.1129,-0.4686) -- (-2.1129,-0.4892){};
\draw (-2.1129,-0.4479) -- (-2.106,-0.4479){};
\draw (-2.1129,-0.4892) -- (-2.106,-0.4892){};
\draw (-2.106,-0.4479) -- (-2.1064,-0.4356){};
\draw (-2.106,-0.4892) -- (-2.1064,-0.5015){};
\draw (-2.1129,-0.4479) -- (-2.1125,-0.4356){};
\draw (-2.1129,-0.4892) -- (-2.1125,-0.5015){};
\draw (-2.1125,-0.4356) -- (-2.1064,-0.4356){};
\draw (-2.1125,-0.5015) -- (-2.1064,-0.5015){};
\draw (-2.1129,-0.468556) -- (-2.2218,-0.531){};
\draw (-2.1129,-1.65656) -- (-2.106,-1.65656){};
\draw (-2.106,-1.6566) -- (-2.106,-1.6359){};
\draw (-2.106,-1.6566) -- (-2.106,-1.6772){};
\draw (-2.1129,-1.6566) -- (-2.1129,-1.6359){};
\draw (-2.1129,-1.6566) -- (-2.1129,-1.6772){};
\draw (-2.1129,-1.6359) -- (-2.106,-1.6359){};
\draw (-2.1129,-1.6772) -- (-2.106,-1.6772){};
\draw (-2.106,-1.6359) -- (-2.1064,-1.6236){};
\draw (-2.106,-1.6772) -- (-2.1064,-1.6895){};
\draw (-2.1129,-1.6359) -- (-2.1125,-1.6236){};
\draw (-2.1129,-1.6772) -- (-2.1125,-1.6895){};
\draw (-2.1125,-1.6236) -- (-2.1064,-1.6236){};
\draw (-2.1125,-1.6895) -- (-2.1064,-1.6895){};
\draw (-2.1129,-1.65656) -- (-2.2218,-1.719){};
\draw (-2.5644,-0.593444) -- (-2.5575,-0.593444){};
\draw (-2.5575,-0.5934) -- (-2.5575,-0.5728){};
\draw (-2.5575,-0.5934) -- (-2.5575,-0.6141){};
\draw (-2.5644,-0.5934) -- (-2.5644,-0.5728){};
\draw (-2.5644,-0.5934) -- (-2.5644,-0.6141){};
\draw (-2.5644,-0.5728) -- (-2.5575,-0.5728){};
\draw (-2.5644,-0.6141) -- (-2.5575,-0.6141){};
\draw (-2.5575,-0.5728) -- (-2.5579,-0.5605){};
\draw (-2.5575,-0.6141) -- (-2.5579,-0.6264){};
\draw (-2.5644,-0.5728) -- (-2.564,-0.5605){};
\draw (-2.5644,-0.6141) -- (-2.564,-0.6264){};
\draw (-2.564,-0.5605) -- (-2.5579,-0.5605){};
\draw (-2.564,-0.6264) -- (-2.5579,-0.6264){};
\draw (-2.5575,-0.593444) -- (-2.4486,-0.531){};
\draw (-2.5644,-1.78144) -- (-2.5575,-1.78144){};
\draw (-2.5575,-1.7814) -- (-2.5575,-1.7608){};
\draw (-2.5575,-1.7814) -- (-2.5575,-1.8021){};
\draw (-2.5644,-1.7814) -- (-2.5644,-1.7608){};
\draw (-2.5644,-1.7814) -- (-2.5644,-1.8021){};
\draw (-2.5644,-1.7608) -- (-2.5575,-1.7608){};
\draw (-2.5644,-1.8021) -- (-2.5575,-1.8021){};
\draw (-2.5575,-1.7608) -- (-2.5579,-1.7485){};
\draw (-2.5575,-1.8021) -- (-2.5579,-1.8144){};
\draw (-2.5644,-1.7608) -- (-2.564,-1.7485){};
\draw (-2.5644,-1.8021) -- (-2.564,-1.8144){};
\draw (-2.564,-1.7485) -- (-2.5579,-1.7485){};
\draw (-2.564,-1.8144) -- (-2.5579,-1.8144){};
\draw (-2.5575,-1.78144) -- (-2.4486,-1.719){};
\draw (-2.2218,-0.531) -- (-2.2354,-0.3974){};
\draw (-2.2218,-1.719) -- (-2.2354,-1.8527){};
\draw (-2.4486,-0.531) -- (-2.435,-0.3974){};
\draw (-2.4486,-1.719) -- (-2.435,-1.8527){};
\draw (-2.435,-0.3974) -- (-2.2354,-0.3974){};
\draw (-2.435,-1.8527) -- (-2.2354,-1.8527){};
\draw (-2.2354,-0.3974) -- (-2.2474,-0.3172){};
\draw (-2.2354,-1.8527) -- (-2.2474,-1.9328){};
\draw (-2.435,-0.3974) -- (-2.423,-0.3172){};
\draw (-2.435,-1.8527) -- (-2.423,-1.9328){};
\draw (-2.423,-0.3172) -- (-2.2474,-0.3172){};
\draw (-2.423,-1.9328) -- (-2.2474,-1.9328){};
\draw (-2.2474,-0.3172) -- (-2.2579,-0.269){};
\draw (-2.2474,-1.9328) -- (-2.2579,-1.981){};
\draw (-2.423,-0.3172) -- (-2.4125,-0.269){};
\draw (-2.423,-1.9328) -- (-2.4125,-1.981){};
\draw (-2.4125,-0.269) -- (-2.2579,-0.269){};
\draw (-2.4125,-1.981) -- (-2.2579,-1.981){};
\draw (-2.2579,-0.269) -- (-2.2672,-0.2402){};
\draw (-2.2579,-1.981) -- (-2.2672,-2.0098){};
\draw (-2.4125,-0.269) -- (-2.4032,-0.2402){};
\draw (-2.4125,-1.981) -- (-2.4032,-2.0098){};
\draw (-2.4032,-0.2402) -- (-2.2672,-0.2402){};
\draw (-2.4032,-2.0098) -- (-2.2672,-2.0098){};
\draw (-2.2672,-0.2402) -- (-2.2753,-0.2229){};
\draw (-2.2672,-2.0098) -- (-2.2753,-2.0271){};
\draw (-2.4032,-0.2402) -- (-2.3951,-0.2229){};
\draw (-2.4032,-2.0098) -- (-2.3951,-2.0271){};
\draw (-2.3951,-0.2229) -- (-2.2753,-0.2229){};
\draw (-2.3951,-2.0271) -- (-2.2753,-2.0271){};
\draw (-2.2753,-0.2229) -- (-2.2825,-0.2125){};
\draw (-2.2753,-2.0271) -- (-2.2825,-2.0375){};
\draw (-2.3951,-0.2229) -- (-2.3879,-0.2125){};
\draw (-2.3951,-2.0271) -- (-2.3879,-2.0375){};
\draw (-2.3879,-0.2125) -- (-2.2825,-0.2125){};
\draw (-2.3879,-2.0375) -- (-2.2825,-2.0375){};
\draw (-2.2064,-1.125) -- (-0.3102,0){};
\draw (-3.5198,-1.68188) -- (-3.4129,-1.68188){};
\draw (-3.4129,-1.6819) -- (-3.4129,-1.4981){};
\draw (-3.4129,-1.6819) -- (-3.4129,-1.8656){};
\draw (-3.5198,-1.6819) -- (-3.5198,-1.4981){};
\draw (-3.5198,-1.6819) -- (-3.5198,-1.8656){};
\draw (-3.5198,-1.4981) -- (-3.4129,-1.4981){};
\draw (-3.5198,-1.8656) -- (-3.4129,-1.8656){};
\draw (-3.2278,-1.39152) -- (-3.2143,-1.39152){};
\draw (-3.2143,-1.3915) -- (-3.2143,-1.3563){};
\draw (-3.2143,-1.3915) -- (-3.2143,-1.4267){};
\draw (-3.2278,-1.3915) -- (-3.2278,-1.3563){};
\draw (-3.2278,-1.3915) -- (-3.2278,-1.4267){};
\draw (-3.2278,-1.3563) -- (-3.2143,-1.3563){};
\draw (-3.2278,-1.4267) -- (-3.2143,-1.4267){};
\draw (-3.2143,-1.3563) -- (-3.2151,-1.3352){};
\draw (-3.2143,-1.4267) -- (-3.2151,-1.4478){};
\draw (-3.2278,-1.3563) -- (-3.227,-1.3352){};
\draw (-3.2278,-1.4267) -- (-3.227,-1.4478){};
\draw (-3.227,-1.3352) -- (-3.2151,-1.3352){};
\draw (-3.227,-1.4478) -- (-3.2151,-1.4478){};
\draw (-3.2151,-1.3352) -- (-3.2158,-1.3226){};
\draw (-3.2151,-1.4478) -- (-3.2158,-1.4605){};
\draw (-3.227,-1.3352) -- (-3.2263,-1.3226){};
\draw (-3.227,-1.4478) -- (-3.2263,-1.4605){};
\draw (-3.2263,-1.3226) -- (-3.2158,-1.3226){};
\draw (-3.2263,-1.4605) -- (-3.2158,-1.4605){};
\draw (-3.2278,-1.39152) -- (-3.4129,-1.49811){};
\draw (-3.2278,-1.75906) -- (-3.2143,-1.75906){};
\draw (-3.2143,-1.7591) -- (-3.2143,-1.7239){};
\draw (-3.2143,-1.7591) -- (-3.2143,-1.7942){};
\draw (-3.2278,-1.7591) -- (-3.2278,-1.7239){};
\draw (-3.2278,-1.7591) -- (-3.2278,-1.7942){};
\draw (-3.2278,-1.7239) -- (-3.2143,-1.7239){};
\draw (-3.2278,-1.7942) -- (-3.2143,-1.7942){};
\draw (-3.2143,-1.7239) -- (-3.2151,-1.7028){};
\draw (-3.2143,-1.7942) -- (-3.2151,-1.8153){};
\draw (-3.2278,-1.7239) -- (-3.227,-1.7028){};
\draw (-3.2278,-1.7942) -- (-3.227,-1.8153){};
\draw (-3.227,-1.7028) -- (-3.2151,-1.7028){};
\draw (-3.227,-1.8153) -- (-3.2151,-1.8153){};
\draw (-3.2151,-1.7028) -- (-3.2158,-1.6901){};
\draw (-3.2151,-1.8153) -- (-3.2158,-1.828){};
\draw (-3.227,-1.7028) -- (-3.2263,-1.6901){};
\draw (-3.227,-1.8153) -- (-3.2263,-1.828){};
\draw (-3.2263,-1.6901) -- (-3.2158,-1.6901){};
\draw (-3.2263,-1.828) -- (-3.2158,-1.828){};
\draw (-3.2278,-1.75906) -- (-3.4129,-1.86564){};
\draw (-3.7185,-1.60469) -- (-3.7049,-1.60469){};
\draw (-3.7049,-1.6047) -- (-3.7049,-1.5695){};
\draw (-3.7049,-1.6047) -- (-3.7049,-1.6399){};
\draw (-3.7185,-1.6047) -- (-3.7185,-1.5695){};
\draw (-3.7185,-1.6047) -- (-3.7185,-1.6399){};
\draw (-3.7185,-1.5695) -- (-3.7049,-1.5695){};
\draw (-3.7185,-1.6399) -- (-3.7049,-1.6399){};
\draw (-3.7049,-1.5695) -- (-3.7057,-1.5484){};
\draw (-3.7049,-1.6399) -- (-3.7057,-1.661){};
\draw (-3.7185,-1.5695) -- (-3.7177,-1.5484){};
\draw (-3.7185,-1.6399) -- (-3.7177,-1.661){};
\draw (-3.7177,-1.5484) -- (-3.7057,-1.5484){};
\draw (-3.7177,-1.661) -- (-3.7057,-1.661){};
\draw (-3.7057,-1.5484) -- (-3.7065,-1.5358){};
\draw (-3.7057,-1.661) -- (-3.7065,-1.6736){};
\draw (-3.7177,-1.5484) -- (-3.7169,-1.5358){};
\draw (-3.7177,-1.661) -- (-3.7169,-1.6736){};
\draw (-3.7169,-1.5358) -- (-3.7065,-1.5358){};
\draw (-3.7169,-1.6736) -- (-3.7065,-1.6736){};
\draw (-3.7049,-1.60469) -- (-3.5198,-1.49811){};
\draw (-3.7185,-1.97223) -- (-3.7049,-1.97223){};
\draw (-3.7049,-1.9722) -- (-3.7049,-1.9371){};
\draw (-3.7049,-1.9722) -- (-3.7049,-2.0074){};
\draw (-3.7185,-1.9722) -- (-3.7185,-1.9371){};
\draw (-3.7185,-1.9722) -- (-3.7185,-2.0074){};
\draw (-3.7185,-1.9371) -- (-3.7049,-1.9371){};
\draw (-3.7185,-2.0074) -- (-3.7049,-2.0074){};
\draw (-3.7049,-1.9371) -- (-3.7057,-1.916){};
\draw (-3.7049,-2.0074) -- (-3.7057,-2.0285){};
\draw (-3.7185,-1.9371) -- (-3.7177,-1.916){};
\draw (-3.7185,-2.0074) -- (-3.7177,-2.0285){};
\draw (-3.7177,-1.916) -- (-3.7057,-1.916){};
\draw (-3.7177,-2.0285) -- (-3.7057,-2.0285){};
\draw (-3.7057,-1.916) -- (-3.7065,-1.9033){};
\draw (-3.7057,-2.0285) -- (-3.7065,-2.0412){};
\draw (-3.7177,-1.916) -- (-3.7169,-1.9033){};
\draw (-3.7177,-2.0285) -- (-3.7169,-2.0412){};
\draw (-3.7169,-1.9033) -- (-3.7065,-1.9033){};
\draw (-3.7169,-2.0412) -- (-3.7065,-2.0412){};
\draw (-3.7049,-1.97223) -- (-3.5198,-1.86564){};
\draw (-3.4129,-1.4981) -- (-3.4193,-1.3878){};
\draw (-3.4129,-1.8656) -- (-3.4193,-1.9759){};
\draw (-3.5198,-1.4981) -- (-3.5134,-1.3878){};
\draw (-3.5198,-1.8656) -- (-3.5134,-1.9759){};
\draw (-3.5134,-1.3878) -- (-3.4193,-1.3878){};
\draw (-3.5134,-1.9759) -- (-3.4193,-1.9759){};
\draw (-3.4193,-1.3878) -- (-3.4249,-1.3217){};
\draw (-3.4193,-1.9759) -- (-3.4249,-2.0421){};
\draw (-3.5134,-1.3878) -- (-3.5078,-1.3217){};
\draw (-3.5134,-1.9759) -- (-3.5078,-2.0421){};
\draw (-3.5078,-1.3217) -- (-3.4249,-1.3217){};
\draw (-3.5078,-2.0421) -- (-3.4249,-2.0421){};
\draw (-3.4249,-1.3217) -- (-3.4299,-1.282){};
\draw (-3.4249,-2.0421) -- (-3.4299,-2.0818){};
\draw (-3.5078,-1.3217) -- (-3.5028,-1.282){};
\draw (-3.5078,-2.0421) -- (-3.5028,-2.0818){};
\draw (-3.5028,-1.282) -- (-3.4299,-1.282){};
\draw (-3.5028,-2.0818) -- (-3.4299,-2.0818){};
\draw (-3.4299,-1.282) -- (-3.4343,-1.2582){};
\draw (-3.4299,-2.0818) -- (-3.4343,-2.1056){};
\draw (-3.5028,-1.282) -- (-3.4985,-1.2582){};
\draw (-3.5028,-2.0818) -- (-3.4985,-2.1056){};
\draw (-3.4985,-1.2582) -- (-3.4343,-1.2582){};
\draw (-3.4985,-2.1056) -- (-3.4343,-2.1056){};
\draw (-3.4343,-1.2582) -- (-3.4381,-1.2439){};
\draw (-3.4343,-2.1056) -- (-3.4381,-2.1199){};
\draw (-3.4985,-1.2582) -- (-3.4946,-1.2439){};
\draw (-3.4985,-2.1056) -- (-3.4946,-2.1199){};
\draw (-3.4946,-1.2439) -- (-3.4381,-1.2439){};
\draw (-3.4946,-2.1199) -- (-3.4381,-2.1199){};
\draw (-3.4129,-1.68188) -- (-2.464,-1.125){};
\draw (-4.0382,-1.95753) -- (-3.9938,-1.95753){};
\draw (-3.9938,-1.9575) -- (-3.9938,-1.8666){};
\draw (-3.9938,-1.9575) -- (-3.9938,-2.0485){};
\draw (-4.0382,-1.9575) -- (-4.0382,-1.8666){};
\draw (-4.0382,-1.9575) -- (-4.0382,-2.0485){};
\draw (-4.0382,-1.8666) -- (-3.9938,-1.8666){};
\draw (-4.0382,-2.0485) -- (-3.9938,-2.0485){};
\draw (-3.9938,-1.8666) -- (-3.9965,-1.812){};
\draw (-3.9938,-2.0485) -- (-3.9965,-2.1031){};
\draw (-4.0382,-1.8666) -- (-4.0356,-1.812){};
\draw (-4.0382,-2.0485) -- (-4.0356,-2.1031){};
\draw (-4.0356,-1.812) -- (-3.9965,-1.812){};
\draw (-4.0356,-2.1031) -- (-3.9965,-2.1031){};
\draw (-3.9965,-1.812) -- (-3.9988,-1.7792){};
\draw (-3.9965,-2.1031) -- (-3.9988,-2.1358){};
\draw (-4.0356,-1.812) -- (-4.0332,-1.7792){};
\draw (-4.0356,-2.1031) -- (-4.0332,-2.1358){};
\draw (-4.0332,-1.7792) -- (-3.9988,-1.7792){};
\draw (-4.0332,-2.1358) -- (-3.9988,-2.1358){};
\draw (-3.9988,-1.7792) -- (-4.0009,-1.7596){};
\draw (-3.9988,-2.1358) -- (-4.0009,-2.1555){};
\draw (-4.0332,-1.7792) -- (-4.0312,-1.7596){};
\draw (-4.0332,-2.1358) -- (-4.0312,-2.1555){};
\draw (-4.0312,-1.7596) -- (-4.0009,-1.7596){};
\draw (-4.0312,-2.1555) -- (-4.0009,-2.1555){};
\draw (-4.0009,-1.7596) -- (-4.0027,-1.7478){};
\draw (-4.0009,-2.1555) -- (-4.0027,-2.1673){};
\draw (-4.0312,-1.7596) -- (-4.0293,-1.7478){};
\draw (-4.0312,-2.1555) -- (-4.0293,-2.1673){};
\draw (-4.0293,-1.7478) -- (-4.0027,-1.7478){};
\draw (-4.0293,-2.1673) -- (-4.0027,-2.1673){};
\draw (-3.9938,-1.95753) -- (-3.5198,-1.68188){};
\end{tikzpicture}
